Light-Matter Interaction in the ZXW Calculus

In this paper, we develop a graphical calculus to rewrite photonic circuits involving light-matter interactions and non-linear optical effects. We introduce the infinite ZW calculus, a graphical language for linear operators on the bosonic Fock space which captures both linear and non-linear photonic circuits. This calculus is obtained by combining the QPath calculus, a diagrammatic language for linear optics, and the recently developed qudit ZXW calculus, a complete axiomatisation of linear maps between qudits. It comes with a 'lifting' theorem allowing to prove equalities between infinite operators by rewriting in the ZXW calculus. We give a method for representing bosonic and fermionic Hamiltonians in the infinite ZW calculus. This allows us to derive their exponentials by diagrammatic reasoning. Examples include phase shifts and beam splitters, as well as non-linear Kerr media and Jaynes-Cummings light-matter interaction.

==> figures/axioms/additiondit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (11) at (1, 0) {};
		\node [style=gbox] (12) at (2.875, 0) {$\overrightarrow a + \overrightarrow b$};
		\node [style=none] (14) at (-4, 0) {};
		\node [style=lw] (15) at (-2.75, 0) {};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (-1.25, -0.75) {};
		\node [style=gbox] (18) at (-1.25, 0.75) {$\overrightarrow{a}$ };
		\node [style=gbox] (19) at (-1.25, -0.75) {$\overrightarrow{b}$ };
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=none] (21) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw (14.center) to (15);
		\draw [in=45, out=-180, looseness=0.75] (20.center) to (15);
		\draw (20.center) to (18);
		\draw [in=-45, out=180, looseness=0.75] (21.center) to (15);
		\draw (21.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/associatedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (3) at (-3.5, -0.375) {};
		\node [style=none] (4) at (-2.5, -1.125) {};
		\node [style=none] (5) at (-2.5, 0.375) {};
		\node [style=none] (6) at (-4.5, -0.375) {};
		\node [style=none] (7) at (-1, -1.125) {};
		\node [style=lw] (9) at (-2, 0.375) {};
		\node [style=none] (10) at (-1, -0.375) {};
		\node [style=none] (11) at (-1, 1.125) {};
		\node [style=none] (13) at (-1, -0.375) {};
		\node [style=none] (14) at (-1, 1.125) {};
		\node [style=lw] (15) at (2, 0.375) {};
		\node [style=none] (16) at (3, -0.375) {};
		\node [style=none] (17) at (3, 1.125) {};
		\node [style=none] (18) at (1, 0.375) {};
		\node [style=none] (20) at (4.5, 1.125) {};
		\node [style=lw] (21) at (3.5, -0.375) {};
		\node [style=none] (22) at (4.5, -1.125) {};
		\node [style=none] (23) at (4.5, 0.375) {};
		\node [style=none] (24) at (4.5, -1.125) {};
		\node [style=none] (25) at (4.5, 0.375) {};
		\node [style=none] (26) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw [in=180, out=-45, looseness=0.75] (3) to (4.center);
		\draw [in=45, out=180, looseness=0.75] (5.center) to (3);
		\draw (7.center) to (4.center);
		\draw [in=180, out=-45, looseness=0.75] (9) to (10.center);
		\draw [in=45, out=180, looseness=0.75] (11.center) to (9);
		\draw (14.center) to (11.center);
		\draw (13.center) to (10.center);
		\draw (18.center) to (15);
		\draw [in=180, out=-45, looseness=0.75] (15) to (16.center);
		\draw [in=45, out=180, looseness=0.75] (17.center) to (15);
		\draw (20.center) to (17.center);
		\draw [in=180, out=-45, looseness=0.75] (21) to (22.center);
		\draw [in=45, out=180, looseness=0.75] (23.center) to (21);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (9) to (5.center);
		\draw (21) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/b2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.25, -0.75) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=rn] (4) at (3, 0) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=gn] (7) at (2, 0) {};
		\node [style=none] (8) at (4, -0.75) {};
		\node [style=gn] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (4, 0.75) {};
		\node [style=rn] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (13);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend left=23] (13) to (11);
		\draw [style=none] (9) to (14.center);
		\draw [style=none, bend right=23] (0) to (9);
		\draw (9) to (13);
		\draw (11) to (0);
		\draw [style=none, bend left] (5.center) to (7);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend right] (4) to (8.center);
		\draw [style=none, bend left] (4) to (12.center);
		\draw [bend left] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/dcomwtha0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (2.75, 0) { $\overleftarrow{a}$ };
		\node [style=none] (1) at (1, 0) {};
		\node [style=hbox] (2) at (1.75, 0) {$D$};
		\node [style=gbox] (3) at (-2.75, 0) { $\overrightarrow{a}$ };
		\node [style=none] (4) at (3.5, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=hbox] (7) at (-1.75, 0) {$D$};
		\node [style=none] (8) at (-3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/gengspiderfusedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 0) {$=$};
		\node [style=gbox] (35) at (-6, -1.375) {$\overrightarrow a$};
		\node [style=none] (36) at (-7.25, -2) {};
		\node [style=none] (37) at (-7.25, -0.75) {};
		\node [style=none] (38) at (-4.25, -2) {};
		\node [style=none] (39) at (-4.25, -0.75) {};
		\node [style=gbox] (42) at (-5, 1.125) {$\overrightarrow b$};
		\node [style=none] (43) at (-6.75, 0.5) {};
		\node [style=none] (44) at (-6.75, 1.75) {};
		\node [style=none] (45) at (-3.75, 0.5) {};
		\node [style=none] (46) at (-3.75, 1.75) {};
		\node [style=gbox] (49) at (0, -0.125) {$\overrightarrow{a b}$};
		\node [style=none] (50) at (1.25, -2) {};
		\node [style=none] (51) at (1.25, -0.75) {};
		\node [style=none] (52) at (1.25, 0.5) {};
		\node [style=none] (53) at (1.25, 1.75) {};
		\node [style=none] (54) at (-1.25, -2) {};
		\node [style=none] (55) at (-1.25, -0.75) {};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-1.25, 1.75) {};
		\node [style=none] (62) at (-7.25, 0.5) {};
		\node [style=none] (63) at (-7.25, 1.75) {};
		\node [style=none] (64) at (-3.75, -2) {};
		\node [style=none] (65) at (-3.75, -0.75) {};
		\node [style=none] (67) at (1.75, -2) {};
		\node [style=none] (68) at (1.75, -0.75) {};
		\node [style=none] (69) at (1.75, 0.5) {};
		\node [style=none] (70) at (1.75, 1.75) {};
		\node [style=none] (71) at (-1.75, 1.75) {};
		\node [style=none] (72) at (-1.75, 0.5) {};
		\node [style=none] (73) at (-1.75, -0.75) {};
		\node [style=none] (74) at (-1.75, -2) {};
		\node [style=none] (75) at (-3.875, -1.125) {$\vdots$};
		\node [style=none] (76) at (-3.875, 1.375) {$\vdots$};
		\node [style=none] (77) at (1.625, -1.125) {$\vdots$};
		\node [style=none] (78) at (-1.625, -1.125) {$\vdots$};
		\node [style=none] (79) at (1.625, 1.375) {$\vdots$};
		\node [style=none] (80) at (-1.625, 1.375) {$\vdots$};
		\node [style=none] (81) at (-7.125, -1.125) {$\vdots$};
		\node [style=none] (82) at (-7.125, 1.375) {$\vdots$};
		\node [style=none] (83) at (-5.4, 0) {\tiny $\cdots$};
		\node [style=none] (84) at (2.75, 0) {$=$};
		\node [style=gbox] (85) at (5.5, -0.125) {$\overrightarrow{a b}$};
		\node [style=none] (86) at (6.75, -2) {};
		\node [style=none] (87) at (6.25, -0.75) {};
		\node [style=none] (88) at (6.25, 0.5) {};
		\node [style=none] (89) at (6.75, 1.75) {};
		\node [style=none] (90) at (4.25, -2) {};
		\node [style=none] (91) at (4.75, -0.75) {};
		\node [style=none] (92) at (4.75, 0.5) {};
		\node [style=none] (93) at (4.25, 1.75) {};
		\node [style=none] (94) at (7.25, -2) {};
		\node [style=none] (97) at (7.25, 1.75) {};
		\node [style=none] (98) at (3.75, 1.75) {};
		\node [style=none] (99) at (3.75, 0.5) {};
		\node [style=none] (100) at (3.75, -0.75) {};
		\node [style=none] (101) at (3.75, -2) {};
		\node [style=none] (102) at (7.125, -1.125) {$\vdots$};
		\node [style=none] (103) at (3.875, -1.125) {$\vdots$};
		\node [style=none] (104) at (7.125, 1.375) {$\vdots$};
		\node [style=none] (105) at (3.875, 1.375) {$\vdots$};
		\node [style=none] (106) at (4, -0.75) {};
		\node [style=none] (107) at (4, 0.5) {};
		\node [style=none] (108) at (6.25, 0.5) {};
		\node [style=none] (109) at (6.25, -0.75) {};
		\node [style=none] (110) at (7.25, -0.75) {};
		\node [style=none] (111) at (7.25, 0.5) {};
		\node [style=none] (112) at (7, 0.5) {};
		\node [style=none] (113) at (7, -0.75) {};
		\node [style=none] (114) at (3.875, 0.125) {$\vdots$};
		\node [style=none] (115) at (7.125, 0.125) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-30] (35) to (38.center);
		\draw [in=180, out=30] (35) to (39.center);
		\draw [in=0, out=-135] (35) to (36.center);
		\draw [in=0, out=135] (35) to (37.center);
		\draw [in=180, out=-45] (42) to (45.center);
		\draw [in=180, out=45] (42) to (46.center);
		\draw [in=0, out=-150] (42) to (43.center);
		\draw [in=0, out=150] (42) to (44.center);
		\draw [in=180, out=-30] (49) to (51.center);
		\draw [in=180, out=-60, looseness=0.75] (49) to (50.center);
		\draw [in=180, out=30] (49) to (52.center);
		\draw [in=180, out=60, looseness=0.75] (49) to (53.center);
		\draw [in=0, out=-120, looseness=0.75] (49) to (54.center);
		\draw [in=0, out=-150] (49) to (55.center);
		\draw [in=0, out=150] (49) to (56.center);
		\draw [in=0, out=120, looseness=0.75] (49) to (57.center);
		\draw (62.center) to (43.center);
		\draw (63.center) to (44.center);
		\draw (39.center) to (65.center);
		\draw (38.center) to (64.center);
		\draw [in=-90, out=45] (35) to (42);
		\draw (67.center) to (50.center);
		\draw (68.center) to (51.center);
		\draw (69.center) to (52.center);
		\draw (70.center) to (53.center);
		\draw (71.center) to (57.center);
		\draw (72.center) to (56.center);
		\draw (73.center) to (55.center);
		\draw (74.center) to (54.center);
		\draw [in=-135, out=90] (35) to (42);
		\draw [in=180, out=-30, looseness=0.75] (85) to (87.center);
		\draw [in=180, out=-60, looseness=0.75] (85) to (86.center);
		\draw [in=180, out=30, looseness=0.75] (85) to (88.center);
		\draw [in=180, out=60, looseness=0.75] (85) to (89.center);
		\draw [in=0, out=-120, looseness=0.75] (85) to (90.center);
		\draw [in=0, out=-150, looseness=0.75] (85) to (91.center);
		\draw [in=0, out=150, looseness=0.75] (85) to (92.center);
		\draw [in=0, out=120, looseness=0.75] (85) to (93.center);
		\draw (94.center) to (86.center);
		\draw (97.center) to (89.center);
		\draw (98.center) to (93.center);
		\draw (101.center) to (90.center);
		\draw [in=180, out=0, looseness=0.50] (107.center) to (91.center);
		\draw [in=180, out=0, looseness=0.50] (106.center) to (92.center);
		\draw (100.center) to (106.center);
		\draw (99.center) to (107.center);
		\draw [in=0, out=180, looseness=0.50] (113.center) to (108.center);
		\draw [in=0, out=180, looseness=0.50] (112.center) to (109.center);
		\draw (111.center) to (112.center);
		\draw (110.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k1copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (2.375, 0.625) {};
		\node [style=none] (15) at (2.375, -0.625) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-1, -0.75) {};
		\node [style={rn_phase}] (18) at (1.375, -0.625) {$K_j$};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style={rn_phase}] (20) at (1.375, 0.625) {$K_j$};
		\node [style=gn] (21) at (-2, 0) {};
		\node [style={rn_phase}] (22) at (-3, 0) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (21) to (17.center);
		\draw [bend left] (21) to (19.center);
		\draw (22) to (21);
		\draw (20) to (14.center);
		\draw (18) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k1zstate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (1) at (-1.75, 1.5) {};
		\node [style=none] (14) at (-1.5, 0.75) {$\vdots$};
		\node [style=gn] (15) at (-1.75, -0.5) {};
		\node [style=lw] (21) at (-3.5, -0.5) {};
		\node [style=rn] (25) at (-5, 1) {};
		\node [style={rn_phase}] (28) at (-5, -0.5) {$K_1$};
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (-1, -1.5) {};
		\node [style=none] (34) at (2.25, -1.5) {};
		\node [style=none] (35) at (2.25, -0.5) {};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=rn] (40) at (1.25, -0.5) {};
		\node [style=none] (41) at (2.25, 1.5) {};
		\node [style=rn] (42) at (1.25, 1.5) {};
		\node [style={rn_phase}] (45) at (1.25, -1.5) {$K_1$};
		\node [style=lmat] (47) at (-3.75, 0.5) {$e_1$};
		\node [style=lmat] (48) at (-3.75, 1.5) {$e_n$};
		\node [style=none] (50) at (1.5, 0.75) {$\vdots$};
		\node [style=none] (51) at (-1.75, -1.5) {};
		\node [style=none] (52) at (-4.5, 1.5) {};
		\node [style=none] (53) at (-2.75, 1.5) {};
		\node [style=none] (54) at (-4.5, 0.5) {};
		\node [style=none] (55) at (-2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21) to (15);
		\draw [in=-150, out=45, looseness=0.50] (21) to (1);
		\draw (28) to (21);
		\draw (1) to (38.center);
		\draw (15) to (36.center);
		\draw (40) to (35.center);
		\draw (42) to (41.center);
		\draw (45) to (34.center);
		\draw [in=-45, out=180, looseness=0.75] (51.center) to (21);
		\draw (51.center) to (33.center);
		\draw [in=120, out=0, looseness=0.75] (55.center) to (15);
		\draw (55.center) to (47);
		\draw (54.center) to (47);
		\draw [in=180, out=-75, looseness=0.50] (25) to (54.center);
		\draw [in=180, out=75, looseness=0.50] (25) to (52.center);
		\draw (52.center) to (48);
		\draw (48) to (53.center);
		\draw (53.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/k2adit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=gbox] (3) at (-1.875, 0) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (4) at (-3.25, 0) {$K_j$};
		\node [style={rn_phase}] (5) at (3.75, 0) {$K_j$};
		\node [style=gbox] (6) at (2.25, 0) {$k_j(\overrightarrow{a})$};
		\node [style=none] (7) at (4.75, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=gbox] (9) at (3.75, 1) {$\overrightarrow{a}$};
		\node [style={rn_phase}] (10) at (2.25, 1) {$K_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/p1sdit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=hbox] (23) at (-2, 0) {$D$};
		\node [style=none] (24) at (-3, 0) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=gn] (27) at (1.75, 0) {};
		\node [style=rn] (28) at (3.75, 0) {};
		\node [style=none] (29) at (3.05, 0.175) {$\vdots$};
		\node [style=none] (30) at (2.5, 0) {\tiny $d {\minu} 1$};
		\node [style=none] (31) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (23);
		\draw (23) to (25.center);
		\draw [bend left=315] (28) to (27);
		\draw [bend right=45] (27) to (28);
		\draw (26.center) to (27);
		\draw (31.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/phasecopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gbox] (17) at (-3.25, 0) {$\overrightarrow{a}$ };
		\node [style=lw] (18) at (-2, 0) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (1, 0) {};
		\node [style=lw] (23) at (2.25, 0) {};
		\node [style=none] (24) at (3.25, -0.75) {};
		\node [style=none] (25) at (3.25, 0.75) {};
		\node [style=gbox] (26) at (3.25, -0.75) {$\overrightarrow{a}$ };
		\node [style=gbox] (27) at (3.25, 0.75) {$\overrightarrow{a}$ };
		\node [style=none] (28) at (4, -0.75) {};
		\node [style=none] (29) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (0.center);
		\draw [in=45, out=180, looseness=0.75] (20.center) to (18);
		\draw [in=180, out=-45, looseness=0.75] (18) to (19.center);
		\draw [in=45, out=180, looseness=0.75] (25.center) to (23);
		\draw [in=180, out=-45, looseness=0.75] (23) to (24.center);
		\draw (21.center) to (23);
		\draw (29.center) to (27);
		\draw (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/pimultiplecpdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (4.25, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.5, -0.75) {};
		\node [style=none] (30) at (-1.5, 0.75) {};
		\node [style=gn] (32) at (-2.5, 0) {};
		\node [style={rn_phase}] (33) at (-3.625, 0) {$K_j$};
		\node [style=none] (34) at (-4.625, 0) {};
		\node [style=gn] (37) at (2, 0) {};
		\node [style=none] (39) at (1, 0) {};
		\node [style=none] (40) at (4.25, 0.75) {};
		\node [style={rn_phase}] (41) at (3.25, -0.75) {$K_j$};
		\node [style={rn_phase}] (42) at (3.25, 0.75) {$K_j$};
		\node [style=none] (43) at (-1, -0.75) {};
		\node [style=none] (44) at (-1, 0.75) {};
		\node [style=none] (45) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (46) at (4, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60] (32) to (28.center);
		\draw [in=180, out=60] (32) to (30.center);
		\draw (33) to (32);
		\draw (34.center) to (33);
		\draw (39.center) to (37);
		\draw [bend right] (37) to (41);
		\draw [bend left] (37) to (42);
		\draw (40.center) to (42);
		\draw (41) to (26.center);
		\draw (44.center) to (30.center);
		\draw (43.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/pinkspiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (5.5, 1) {};
		\node [style=gbox] (8) at (3.75, 1.75) {$u_{m,n}$};
		\node [style={rn_phase}] (11) at (-3.5, 0) {$K_j$ };
		\node [style=none] (15) at (5.5, -1) {};
		\node [style=hbox] (16) at (4.75, -1) {$H$};
		\node [style=none] (17) at (-2.25, 1) {};
		\node [style=none] (18) at (-4.75, -1) {};
		\node [style=none] (19) at (-2.25, 0.25) {$\vdots$};
		\node [style=none] (20) at (5.25, 0.25) {$\vdots$};
		\node [style={gn_phase}] (22) at (3.75, 0) {$K_j$ };
		\node [style=hbox] (23) at (2.75, -1) {$H^\dagger$};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=hbox] (26) at (2.75, 1) {$H^\dagger$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=hbox] (28) at (4.75, 1) {$H$};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (-4.75, 1) {};
		\node [style=none] (32) at (-5.375, -1.125) {};
		\node [style=none] (33) at (-5.375, 1.125) {};
		\node [style=none] (34) at (-1.625, -1.125) {};
		\node [style=none] (35) at (-1.625, 1.125) {};
		\node [style=none] (36) at (-5.875, 0) {\scriptsize $n$};
		\node [style=none] (37) at (-1.125, 0) {\scriptsize $m$};
		\node [style=none] (38) at (1.625, -1.125) {};
		\node [style=none] (39) at (1.625, 1.125) {};
		\node [style=none] (40) at (1.125, 0) {\scriptsize $n$};
		\node [style=none] (41) at (5.875, -1.125) {};
		\node [style=none] (42) at (5.875, 1.125) {};
		\node [style=none] (43) at (6.375, 0) {\scriptsize $m$};
		\node [style=none] (44) at (-5, 1) {};
		\node [style=none] (45) at (-5, -1) {};
		\node [style=none] (46) at (-2, 1) {};
		\node [style=none] (47) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=15, out=-120, looseness=0.75] (22) to (23);
		\draw [in=-15, out=120, looseness=0.75] (22) to (26);
		\draw (26) to (24.center);
		\draw (23) to (25.center);
		\draw [in=165, out=-60, looseness=0.75] (22) to (16);
		\draw [in=-165, out=60, looseness=0.75] (22) to (28);
		\draw (28) to (7.center);
		\draw (16) to (15.center);
		\draw [in=0, out=-120] (11) to (18.center);
		\draw [in=0, out=120] (11) to (30.center);
		\draw [in=180, out=-60] (11) to (29.center);
		\draw [in=180, out=60] (11) to (17.center);
		\draw [style=braceedge] (35.center) to (34.center);
		\draw [style=braceedge] (32.center) to (33.center);
		\draw [style=braceedge] (38.center) to (39.center);
		\draw [style=braceedge] (42.center) to (41.center);
		\draw (44.center) to (30.center);
		\draw (45.center) to (18.center);
		\draw (47.center) to (29.center);
		\draw (46.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/rdotaemptydit0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -0.75) {$\cdot$};
		\node [style=none] (1) at (1.25, -0.25) {$\cdot$};
		\node [style=rn] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (2.25, 0.75) {$\cdot$};
		\node [style=none] (4) at (1.75, 0.75) {$\cdot$};
		\node [style=none] (5) at (2.75, 0.75) {$\cdot$};
		\node [style=none] (6) at (2.75, -0.25) {$\cdot$};
		\node [style=none] (7) at (1.25, 0.75) {$\cdot$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (12) at (2.25, -0.75) {$\cdot$};
		\node [style=gbox] (13) at (-2.75, 0) {$\overrightarrow{a}$ };
		\node [style=none] (14) at (2.75, 0.25) {$\cdot$};
		\node [style=none] (15) at (1.25, -0.75) {$\cdot$};
		\node [style=none] (16) at (1.25, 0.25) {$\cdot$};
		\node [style=none] (17) at (1.75, -0.75) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/s2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {$=$};
		\node [style=none] (1) at (3, 0) {};
		\node [style=rn] (2) at (0, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (4.5, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=none] (8) at (2, 0) {$=$};
		\node [style=gn] (9) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (9) to (7.center);
		\draw (1.center) to (5.center);
		\draw (2) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/trialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=lw] (17) at (-3.25, -0.75) {};
		\node [style=none] (18) at (-4, 0.75) {};
		\node [style=none] (19) at (-4, -0.75) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=gn] (21) at (-1.75, -0.75) {};
		\node [style=gn] (22) at (-1.75, 0.75) {};
		\node [style=rn] (23) at (-3.25, 0.75) {};
		\node [style=none] (24) at (-1, -0.75) {};
		\node [style=lw] (25) at (1.75, -0.75) {};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (4, 0.75) {};
		\node [style=gn] (29) at (3.25, -0.75) {};
		\node [style=gn] (30) at (3.25, 0.75) {};
		\node [style=lw] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (18.center) to (23);
		\draw [style=none] (19.center) to (17);
		\draw [style=none] (22) to (20.center);
		\draw [style=none, bend left=23] (23) to (22);
		\draw [style=none] (21) to (24.center);
		\draw [style=none, bend right=23] (17) to (21);
		\draw (21) to (23);
		\draw (22) to (17);
		\draw [style=none] (26.center) to (31);
		\draw [style=none] (27.center) to (25);
		\draw [style=none] (30) to (28.center);
		\draw [style=none, bend left=23] (31) to (30);
		\draw [style=none] (29) to (32.center);
		\draw [style=none, bend right=23] (25) to (29);
		\draw (29) to (31);
		\draw (30) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/triangleocopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.125, 0) {};
		\node [style=lw] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (2.25, -0.625) {};
		\node [style=none] (8) at (2.25, 0.625) {};
		\node [style=rn] (9) at (1.25, -0.625) {};
		\node [style=rn] (10) at (1.25, 0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [in=45, out=180, looseness=0.75] (3.center) to (1);
		\draw [in=180, out=-45, looseness=0.75] (1) to (2.center);
		\draw (9) to (7.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/trianglepicopydit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gbox] (1) at (1.25, 0) {$T_j$};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style={rn_phase}] (3) at (-3.375, 0) {$K_j$};
		\node [style=lw] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=gn] (14) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [in=45, out=180, looseness=0.75] (6.center) to (4);
		\draw [in=180, out=-45, looseness=0.75] (4) to (5.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/v-push-w.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-3.5, 0) {$V$};
		\node [style=lw] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=lw] (6) at (2.25, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=none] (9) at (3.25, 0.75) {};
		\node [style=box] (10) at (3.5, -0.75) {$V$};
		\node [style=box] (11) at (3.5, 0.75) {$V$};
		\node [style=none] (12) at (4.25, -0.75) {};
		\node [style=none] (13) at (4.25, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (0);
		\draw [in=180, out=-30, looseness=0.75] (1) to (3.center);
		\draw [in=30, out=180, looseness=0.75] (4.center) to (1);
		\draw [in=180, out=-30, looseness=0.75] (6) to (8.center);
		\draw [in=30, out=180, looseness=0.75] (9.center) to (6);
		\draw (6) to (7.center);
		\draw (9.center) to (11);
		\draw (8.center) to (10);
		\draw (12.center) to (10);
		\draw (13.center) to (11);
		\draw (15.center) to (4.center);
		\draw (14.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/w-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-4, 0.75) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=none] (18) at (-4, -0.75) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=gn] (22) at (2, 0) {};
		\node [style=gn] (24) at (-1.75, -0.75) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=gn] (26) at (-1.75, 0.75) {};
		\node [style=lw] (28) at (-3.25, 0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=lw] (30) at (3.25, 0) {};
		\node [style=none] (31) at (4.125, -0.75) {};
		\node [style=none] (32) at (4.125, 0.75) {};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=none] (34) at (4.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (16.center) to (28);
		\draw [style=none] (18.center) to (15);
		\draw [style=none] (26) to (21.center);
		\draw [style=none, bend left=23] (28) to (26);
		\draw [style=none] (24) to (29.center);
		\draw [style=none, bend right=23] (15) to (24);
		\draw (24) to (28);
		\draw (26) to (15);
		\draw [style=none, bend left] (20.center) to (22);
		\draw [bend left] (22) to (17.center);
		\draw (31.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw [in=45, out=180, looseness=0.75] (32.center) to (30);
		\draw [in=180, out=-45, looseness=0.75] (30) to (31.center);
		\draw [style=none] (22) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/w-w-algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (37) at (-4.75, 0.75) {};
		\node [style=none] (38) at (-5.75, -0.75) {};
		\node [style=none] (40) at (-5.75, 0.75) {};
		\node [style=rw] (44) at (-3.25, 0.75) {};
		\node [style=none] (45) at (0, 0) {$=$};
		\node [style=rw] (46) at (-3.25, -0.75) {};
		\node [style=lw] (47) at (-4.75, -0.75) {};
		\node [style=lw] (49) at (3.75, 0) {};
		\node [style=none] (50) at (4.625, -0.75) {};
		\node [style=none] (51) at (4.625, 0.75) {};
		\node [style=rw] (54) at (2.25, 0) {};
		\node [style=none] (55) at (1.375, -0.75) {};
		\node [style=none] (56) at (1.375, 0.75) {};
		\node [style=none] (57) at (1, 0.75) {};
		\node [style=none] (58) at (1, -0.75) {};
		\node [style=gn] (61) at (-1.75, -0.75) {};
		\node [style=gn] (62) at (-1.75, 0.75) {};
		\node [style=none] (63) at (-1, -0.75) {};
		\node [style=none] (64) at (-1, 0.75) {};
		\node [style=none] (65) at (5.75, 0.75) {};
		\node [style=none] (66) at (5.75, -0.75) {};
		\node [style=none] (67) at (-4.25, 1.625) {};
		\node [style=lw] (68) at (-3, 1.625) {};
		\node [style=gn] (69) at (5, -0.75) {};
		\node [style=gn] (70) at (5, 0.75) {};
		\node [style=none] (71) at (2.5, 1.625) {};
		\node [style=lw] (72) at (3.75, 1.625) {};
		\node [style=none] (73) at (-5.5, 0.25) {$\vdots$};
		\node [style=none] (74) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (75) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (76) at (5.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (38.center) to (47);
		\draw [style=none] (40.center) to (37);
		\draw [style=none, bend right=23] (47) to (46);
		\draw [style=none, bend left=23] (37) to (44);
		\draw (44) to (47);
		\draw (46) to (37);
		\draw [in=45, out=180, looseness=0.75] (51.center) to (49);
		\draw [in=180, out=-45, looseness=0.75] (49) to (50.center);
		\draw (55.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw [in=135, out=0, looseness=0.75] (56.center) to (54);
		\draw [in=0, out=-135, looseness=0.75] (54) to (55.center);
		\draw [style=none] (54) to (49);
		\draw (64.center) to (62);
		\draw (61) to (63.center);
		\draw [style=none] (46) to (61);
		\draw [style=none] (44) to (62);
		\draw (67.center) to (68);
		\draw [in=150, out=-45, looseness=0.75] (68) to (61);
		\draw [in=30, out=120, looseness=1.25] (62) to (68);
		\draw (71.center) to (72);
		\draw [in=150, out=-45, looseness=0.75] (72) to (69);
		\draw [in=30, out=120, looseness=1.25] (70) to (72);
		\draw (66.center) to (69);
		\draw (65.center) to (70);
		\draw (50.center) to (69);
		\draw (51.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/wsymetrydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lw] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=lw] (6) at (2.25, 0) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (3.25, 0.75) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (3.25, 0.75) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (4.25, -0.75) {};
		\node [style=none] (13) at (4.25, 0.75) {};
		\node [style=none] (14) at (4.5, 0.75) {};
		\node [style=none] (15) at (4.5, -0.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=0.75] (0) to (1.center);
		\draw [in=45, out=180, looseness=0.75] (2.center) to (0);
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (0);
		\draw [in=180, out=-45, looseness=0.75] (6) to (7.center);
		\draw [in=45, out=180, looseness=0.75] (8.center) to (6);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (6);
		\draw (12.center) to (15.center);
		\draw (13.center) to (14.center);
		\draw [in=0, out=180, looseness=0.50] (13.center) to (9.center);
		\draw [in=0, out=180, looseness=0.50] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/z-push-v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (5) at (1.625, 0) {$\overrightarrow{a_{d - 1}}$};
		\node [style=none] (6) at (3.125, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=box] (8) at (-2, 0) {$V$};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=gbox] (11) at (-3.25, 0) {$\overrightarrow a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6.center);
		\draw (8) to (10.center);
		\draw (11) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/axioms/zbox-v-decomposition-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.5, -1.75) {$a_1$};
		\node [style=gbox] (1) at (-4.5, 1.5) {$a_{d - 1}$};
		\node [style=none] (2) at (-4.5, 0.6) {$\vdots$};
		\node [style=rmat] (3) at (-3.125, -1.75) {$\minu 1$};
		\node [style=rmat] (4) at (-3.125, 1.5) {$1$};
		\node [style=none] (5) at (-3.625, -1.75) {};
		\node [style=none] (6) at (-2.5, -1.75) {};
		\node [style=none] (7) at (-3.625, 1.5) {};
		\node [style=none] (8) at (-2.5, 1.5) {};
		\node [style=rn] (9) at (-1.75, 0) {};
		\node [style=gbox] (10) at (-4.5, -0.75) {$a_2$};
		\node [style=rmat] (11) at (-3.125, -0.75) {$\minu 2$};
		\node [style=none] (12) at (-3.625, -0.75) {};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=lw] (17) at (-6, 0) {};
		\node [style=none] (21) at (0, 0) {$=$};
		\node [style=none] (41) at (-7, 0) {};
		\node [style=none] (54) at (4.25, 0) {};
		\node [style=gbox] (57) at (3.25, 0) {$\overrightarrow a$};
		\node [style=none] (58) at (1, 0) {};
		\node [style=box] (59) at (2, 0) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (0) to (5.center);
		\draw (7.center) to (1);
		\draw (7.center) to (4);
		\draw (8.center) to (4);
		\draw [in=0, out=105, looseness=0.50] (9) to (8.center);
		\draw [in=0, out=-105, looseness=0.50] (9) to (6.center);
		\draw (13.center) to (11);
		\draw (11) to (12.center);
		\draw (10) to (12.center);
		\draw [in=-135, out=0, looseness=0.50] (13.center) to (9);
		\draw (14.center) to (9);
		\draw [in=180, out=-45, looseness=0.50] (17) to (0);
		\draw [in=180, out=-30, looseness=0.75] (17) to (10);
		\draw [in=180, out=45, looseness=0.50] (17) to (1);
		\draw (41.center) to (17);
		\draw (54.center) to (57);
		\draw (58.center) to (59);
		\draw (59) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/circlegspiders1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style={gn_phase}] (7) at (-2.5, 0) { $\overrightarrow{\alpha}$ };
		\node [style=none] (9) at (1, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=gbox] (14) at (2.5, 0) {$e^{i\overrightarrow{\alpha}}$};
		\node [style=none] (17) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (11.center);
		\draw (9.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/compactstructures1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=gn] (5) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.75] (4.center) to (1.center);
		\draw [in=180, out=180, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/compactstructures2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\coloneqq$};
		\node [style=none] (1) at (-1.75, 0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=gn] (5) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.75] (4.center) to (1.center);
		\draw [in=0, out=0, looseness=1.75] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/cross-kerr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-3.75, 0.75) {};
		\node [style=none] (4) at (-3.75, -0.75) {};
		\node [style=none] (5) at (5.25, 0.75) {};
		\node [style=none] (6) at (5.25, -0.75) {};
		\node [style=gn] (9) at (0.75, 0.75) {};
		\node [style=gn] (10) at (0.75, -0.75) {};
		\node [style=rn] (11) at (1.75, 0) {};
		\node [style=none] (17) at (-2.625, 1) {};
		\node [style=none] (18) at (-2.625, -1) {};
		\node [style=bluedot] (19) at (-2.625, 0.75) {};
		\node [style=bluedot] (20) at (-2.625, -0.75) {};
		\node [style=gbox] (21) at (-1, 0.75) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=gbox] (22) at (-1, -0.75) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=gbox] (23) at (3.5, 0) {$e^{i\frac{\tau}{2} N^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-135] (11) to (10);
		\draw [in=330, out=135] (11) to (9);
		\draw [style=blue-edge] (17.center) to (18.center);
		\draw (3.center) to (21);
		\draw (22) to (4.center);
		\draw (22) to (6.center);
		\draw (5.center) to (21);
		\draw (23) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/dualiser.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (-2, 0) {$D$};
		\node [style=gn] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (0, 0) {$\coloneqq$};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=rn] (7) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [bend left=15] (1) to (3.center);
		\draw (1) to (7);
		\draw [bend left=15] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/h-dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hbox] (0) at (1.75, 0) {$H$};
		\node [style=hbox] (1) at (2.75, 0) {$H$};
		\node [style=hbox] (2) at (3.75, 0) {$H$};
		\node [style=hbox] (3) at (-2, 0) {$H^\dagger$};
		\node [style=none] (4) at (0, 0) {$\coloneqq$};
		\node [style=none] (5) at (-3, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (0);
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/m-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (11.125, -0.5) {};
		\node [style=box] (2) at (10.125, -0.5) {$V$};
		\node [style=lw] (3) at (9.125, 0) {};
		\node [style=gbox] (4) at (10.125, 0.5) {$1$};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (6) at (0, 0) {$\coloneqq$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=box] (9) at (-2, 0) {$M$};
		\node [style=none] (10) at (7, 0) {$=$};
		\node [style=rmat] (11) at (4.125, -1.5) {$\minu 1$};
		\node [style=rmat] (12) at (4.125, 0.875) {$1$};
		\node [style=none] (13) at (3.625, -1.5) {};
		\node [style=none] (14) at (4.75, -1.5) {};
		\node [style=none] (15) at (3.625, 0.875) {};
		\node [style=none] (16) at (4.75, 0.875) {};
		\node [style=rn] (17) at (5.25, 0) {};
		\node [style=rmat] (18) at (4.125, -0.75) {$\minu 2$};
		\node [style=none] (19) at (3.625, -0.75) {};
		\node [style=none] (20) at (4.75, -0.75) {};
		\node [style=lw] (21) at (2.75, 0) {};
		\node [style=none] (22) at (4, 0.25) {$\vdots$};
		\node [style=rmat] (23) at (4.125, 1.625) {$0$};
		\node [style=none] (24) at (3.625, 1.625) {};
		\node [style=none] (25) at (4.75, 1.625) {};
		\node [style=none] (26) at (1, 0) {};
		\node [style=none] (27) at (6, 0) {};
		\node [style=gbox] (28) at (1.625, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw [in=180, out=-45] (3) to (2);
		\draw [in=180, out=45] (3) to (4);
		\draw (5.center) to (3);
		\draw (8.center) to (9);
		\draw (7.center) to (9);
		\draw (14.center) to (11);
		\draw (11) to (13.center);
		\draw (15.center) to (12);
		\draw (16.center) to (12);
		\draw [in=0, out=120, looseness=0.75] (17) to (16.center);
		\draw [in=0, out=-105, looseness=0.50] (17) to (14.center);
		\draw (20.center) to (18);
		\draw (18) to (19.center);
		\draw [in=-120, out=0, looseness=0.75] (20.center) to (17);
		\draw [in=180, out=-45, looseness=0.50] (21) to (13.center);
		\draw [in=180, out=-30, looseness=0.75] (21) to (19.center);
		\draw [in=180, out=15, looseness=0.75] (21) to (15.center);
		\draw (24.center) to (23);
		\draw (25.center) to (23);
		\draw [in=180, out=30, looseness=0.50] (21) to (24.center);
		\draw [in=105, out=0, looseness=0.50] (25.center) to (17);
		\draw (26.center) to (21);
		\draw (17) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=rmat] (2) at (3.25, 0) {$m$};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=none] (4) at (4, -0.75) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=lmat] (7) at (-2, 0) {$m$};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (0, 0) {$\coloneqq$};
		\node [style=none] (18) at (1.5, 0) {};
		\node [style=none] (19) at (5, 0) {};
		\node [style=none] (20) at (5.5, 0) {};
		\node [style=none] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [bend left=90, looseness=1.50] (3.center) to (0.center);
		\draw (4.center) to (3.center);
		\draw [bend right=90, looseness=1.50] (1.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=-180, out=0, looseness=1.25] (4.center) to (19.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (18.center);
		\draw [in=180, out=0, looseness=1.50] (18.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/multiplier.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 0) {$\coloneqq$};
		\node [style=none] (4) at (1, 0) {};
		\node [style=gn] (5) at (1.75, 0) {};
		\node [style=rn] (6) at (3.75, 0) {};
		\node [style=none] (7) at (2.925, 0.175) {$\vdots$};
		\node [style=none] (8) at (2.5, 0) {$m$};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=rmat] (10) at (-2, 0) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=315] (6) to (5);
		\draw [bend right=45] (5) to (6);
		\draw (4.center) to (5);
		\draw (9.center) to (6);
		\draw (0.center) to (10);
		\draw (10) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/trianlge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=ltriang] (6) at (-2, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=lw] (20) at (2, 0) {};
		\node [style=none] (22) at (3, 0.625) {};
		\node [style=none] (31) at (3.5, 0.625) {};
		\node [style=none] (32) at (3, -0.625) {};
		\node [style=gn] (33) at (3.125, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=180, out=45, looseness=1.25] (20) to (22.center);
		\draw (19.center) to (20);
		\draw (31.center) to (22.center);
		\draw [in=180, out=-45, looseness=1.25] (20) to (32.center);
		\draw (33) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/v-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rmat] (0) at (4.125, 1.25) {$\minu 1$};
		\node [style=rmat] (1) at (4.125, -1.125) {$1$};
		\node [style=none] (2) at (3.625, 1.25) {};
		\node [style=none] (3) at (4.75, 1.25) {};
		\node [style=none] (4) at (3.625, -1.125) {};
		\node [style=none] (5) at (4.75, -1.125) {};
		\node [style=rn] (6) at (5.25, 0) {};
		\node [style=rmat] (7) at (4.125, 0.5) {$\minu 2$};
		\node [style=none] (8) at (3.625, 0.5) {};
		\node [style=none] (9) at (4.75, 0.5) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=lw] (11) at (2.75, 0) {};
		\node [style=none] (12) at (4, -0.125) {$\vdots$};
		\node [style=none] (14) at (1, 0) {};
		\node [style=none] (15) at (0, 0) {$\coloneqq$};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (18) at (-1, 0) {};
		\node [style=box] (19) at (-2, 0) {$V$};
		\node [style=gbox] (20) at (1.625, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (1);
		\draw (5.center) to (1);
		\draw [in=0, out=-105, looseness=0.50] (6) to (5.center);
		\draw [in=0, out=105, looseness=0.50] (6) to (3.center);
		\draw (9.center) to (7);
		\draw (7) to (8.center);
		\draw [in=135, out=0] (9.center) to (6);
		\draw [in=180, out=45, looseness=0.50] (11) to (2.center);
		\draw [in=180, out=15, looseness=0.75] (11) to (8.center);
		\draw [in=180, out=-45, looseness=0.50] (11) to (4.center);
		\draw (14.center) to (11);
		\draw (18.center) to (19);
		\draw (10.center) to (6);
		\draw (16.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/definitions/w1ton.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style=lw] (4) at (0, 0) {};
		\node [style=none] (6) at (1, -0.625) {};
		\node [style=none] (7) at (1, 0.625) {};
		\node [style=none] (8) at (0.875, 0.175) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (4) to (6.center);
		\draw [in=180, out=45, looseness=1.25] (4) to (7.center);
		\draw (1.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/BosonCommutationRelation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (8.75, 0) {};
		\node [style=rmerge] (14) at (5.75, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
		\node [style=lsplit] (16) at (3.25, 0) {};
		\node [style=gn] (17) at (4.5, 1) {};
		\node [style=lw] (19) at (3.25, 1.725) {};
		\node [style=gn] (20) at (7.25, 0.975) {};
		\node [style=black node] (21) at (2, 1.725) {};
		\node [style=none] (24) at (2, 2.225) {$\scriptstyle 1$};
		\node [style=none] (25) at (-6.5, 0) {};
		\node [style=black node] (26) at (-7.5, 1.75) {};
		\node [style=none] (27) at (-7.5, 2.25) {$\scriptstyle 1$};
		\node [style=none] (28) at (-6, 1.25) {};
		\node [style=rmerge] (29) at (-5.25, 0.75) {};
		\node [style=none] (30) at (-7.75, 0) {};
		\node [style=gn] (31) at (-6.5, 1.75) {};
		\node [style=none] (32) at (-6, 2.25) {};
		\node [style=none] (33) at (-2.25, 0) {};
		\node [style=none] (34) at (-2.75, 1.25) {};
		\node [style=lsplit] (35) at (-3.5, 0.75) {};
		\node [style=none] (36) at (-1.5, 0) {};
		\node [style=gn] (37) at (-2.25, 1.75) {};
		\node [style=none] (38) at (-2.75, 2.25) {};
		\node [style=none] (39) at (4, 2.25) {};
		\node [style=none] (40) at (5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14);
		\draw (15.center) to (16);
		\draw [bend right=60, looseness=0.25] (16) to (14);
		\draw [in=60, out=-150, looseness=0.75] (17) to (16);
		\draw [in=120, out=-30, looseness=0.75] (17) to (14);
		\draw [in=-60, out=150, looseness=0.75] (17) to (19);
		\draw (21) to (19);
		\draw [in=120, out=0, looseness=0.75] (28.center) to (29);
		\draw (30.center) to (25.center);
		\draw [in=180, out=-75] (31) to (28.center);
		\draw [in=75, out=-180] (32.center) to (31);
		\draw [in=60, out=180, looseness=0.75] (34.center) to (35);
		\draw (36.center) to (33.center);
		\draw [in=0, out=-105] (37) to (34.center);
		\draw [in=105, out=0] (38.center) to (37);
		\draw [in=-120, out=0] (25.center) to (29);
		\draw [in=-60, out=180] (33.center) to (35);
		\draw (32.center) to (38.center);
		\draw (35) to (29);
		\draw (26) to (31);
		\draw [in=180, out=60, looseness=0.75] (19) to (39.center);
		\draw (40.center) to (39.center);
		\draw [in=-180, out=0] (40.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/BosonCommutationRelationProof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=black node] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-3, 1.75) {$\scriptstyle 1$};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=rmerge] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-3.25, -0.5) {};
		\node [style=gn] (6) at (-2, 1.25) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=lsplit] (10) at (1, 0.25) {};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=gn] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (1.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.75] (3.center) to (4);
		\draw (5.center) to (0.center);
		\draw [in=180, out=-75] (6) to (3.center);
		\draw [in=75, out=-180] (7.center) to (6);
		\draw [in=60, out=180, looseness=0.75] (9.center) to (10);
		\draw (11.center) to (8.center);
		\draw [in=0, out=-105] (12) to (9.center);
		\draw [in=105, out=0] (13.center) to (12);
		\draw [in=-120, out=0] (0.center) to (4);
		\draw [in=-60, out=180] (8.center) to (10);
		\draw (7.center) to (13.center);
		\draw (10) to (4);
		\draw (1) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/BosonCommutationRelationProof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (7.75, -0.5) {};
		\node [style=rmerge] (26) at (6, 0.75) {};
		\node [style=none] (27) at (1.5, -0.5) {};
		\node [style=lsplit] (28) at (4, 0.75) {};
		\node [style=lsplit] (32) at (4, -0.5) {};
		\node [style=rmerge] (35) at (6, -0.5) {};
		\node [style=none] (50) at (0, 0) {$=$};
		\node [style=black node] (66) at (1.75, 1.25) {};
		\node [style=none] (67) at (1.75, 1.75) {$\scriptstyle 1$};
		\node [style=none] (68) at (3.25, 0.75) {};
		\node [style=gn] (69) at (2.75, 1.25) {};
		\node [style=none] (70) at (3.25, 1.75) {};
		\node [style=none] (71) at (6.75, 0.75) {};
		\node [style=gn] (72) at (7.25, 1.25) {};
		\node [style=none] (73) at (6.75, 1.75) {};
		\node [style=none] (104) at (0, 0.75) {\axref{bBA}};
		\node [style=none] (107) at (17, -0.5) {};
		\node [style=lsplit] (108) at (13.25, 2.25) {};
		\node [style=none] (109) at (10.75, -0.5) {};
		\node [style=lsplit] (110) at (13.25, 0.75) {};
		\node [style=lsplit] (111) at (13.25, -0.5) {};
		\node [style=rmerge] (112) at (15.25, -0.5) {};
		\node [style=none] (113) at (9.25, 0) {$=$};
		\node [style=black node] (114) at (11, 1.5) {};
		\node [style=none] (115) at (11, 2) {$\scriptstyle 1$};
		\node [style=none] (116) at (12.75, 0.75) {};
		\node [style=gn] (117) at (12, 1.5) {};
		\node [style=none] (118) at (12.75, 2.25) {};
		\node [style=none] (123) at (14, 2.75) {};
		\node [style=none] (124) at (14, 1.875) {};
		\node [style=none] (125) at (14.5, 0.5) {};
		\node [style=none] (126) at (14, 1.125) {};
		\node [style=none] (127) at (14.5, 2.75) {};
		\node [style=gn] (128) at (15.375, 1.625) {};
		\node [style=gn] (129) at (14.25, 1.5) {};
		\node [style=none] (130) at (9.25, 0.75) {\lemref{lem:split-transpose}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=60, looseness=0.25] (28) to (26);
		\draw (27.center) to (32);
		\draw (35) to (25.center);
		\draw [in=-120, out=-60, looseness=0.25] (32) to (35);
		\draw [in=60, out=-120, looseness=0.25] (26) to (32);
		\draw [in=120, out=-60, looseness=0.25] (28) to (35);
		\draw [in=180, out=-75] (69) to (68.center);
		\draw [in=75, out=-180] (70.center) to (69);
		\draw [in=0, out=-105] (72) to (71.center);
		\draw [in=105, out=0] (73.center) to (72);
		\draw (70.center) to (73.center);
		\draw (66) to (69);
		\draw (71.center) to (26);
		\draw (68.center) to (28);
		\draw (109.center) to (111);
		\draw (112) to (107.center);
		\draw [in=-120, out=-60, looseness=0.25] (111) to (112);
		\draw [in=120, out=-60, looseness=0.25] (110) to (112);
		\draw [in=180, out=-75] (117) to (116.center);
		\draw [in=75, out=-180] (118.center) to (117);
		\draw (114) to (117);
		\draw (116.center) to (110);
		\draw (118.center) to (108);
		\draw [in=60, out=-180, looseness=0.75] (123.center) to (108);
		\draw [in=-60, out=-180, looseness=0.50] (124.center) to (108);
		\draw [in=0, out=0, looseness=1.25] (124.center) to (126.center);
		\draw [in=60, out=180, looseness=0.50] (126.center) to (110);
		\draw [in=60, out=-180, looseness=0.50] (125.center) to (111);
		\draw [bend left=90, looseness=1.25] (127.center) to (125.center);
		\draw (127.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/BosonCommutationRelationProof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, label={above:\lemref{lem:razins}}] (0) at (7.75, 0) {$=$};
		\node [style=none] (1) at (16.25, -0.5) {};
		\node [style=rmerge] (2) at (13.25, -0.5) {};
		\node [style=none] (3) at (9.25, -0.5) {};
		\node [style=lsplit] (4) at (10.75, -0.5) {};
		\node [style=gn] (5) at (12, 0.5) {};
		\node [style=lw] (6) at (10.75, 1.225) {};
		\node [style=gn] (7) at (14.75, 0.475) {};
		\node [style=black node] (8) at (9.5, 1.225) {};
		\node [style=none] (9) at (9.5, 1.725) {$\scriptstyle 1$};
		\node [style=none] (10) at (11.5, 1.75) {};
		\node [style=none] (11) at (13, 1.75) {};
		\node [style=none] (12) at (-1.75, 0) {$=$};
		\node [style=none] (13) at (6.25, -0.5) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=lsplit] (15) at (2.5, 1) {};
		\node [style=lsplit] (16) at (2.5, -0.5) {};
		\node [style=rmerge] (17) at (5, -0.5) {};
		\node [style=black node] (18) at (0.25, 1.75) {};
		\node [style=none] (19) at (0.25, 2.25) {$\scriptstyle 1$};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=gn] (21) at (1.25, 1.75) {};
		\node [style=none] (22) at (1.75, 2.5) {};
		\node [style=none] (23) at (3.5, 3) {};
		\node [style=gn] (24) at (3.375, 1.75) {};
		\node [style=lsplit] (25) at (2.5, 2.5) {};
		\node [style=gn] (26) at (3.375, 0.25) {};
		\node [style=none] (27) at (-1.75, 0.75) {\axref{bSym}};
		\node [style=none] (28) at (-1.75, -0.75) {\axref{iS1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (3.center) to (4);
		\draw [bend right=60, looseness=0.25] (4) to (2);
		\draw [in=60, out=-150, looseness=0.75] (5) to (4);
		\draw [in=120, out=-30, looseness=0.75] (5) to (2);
		\draw [in=-60, out=150, looseness=0.75] (5) to (6);
		\draw (8) to (6);
		\draw [in=180, out=60, looseness=0.75] (6) to (10.center);
		\draw (11.center) to (10.center);
		\draw [in=-180, out=0] (11.center) to (7);
		\draw (14.center) to (16);
		\draw (17) to (13.center);
		\draw [in=-120, out=-60, looseness=0.25] (16) to (17);
		\draw [in=180, out=-75, looseness=0.75] (21) to (20.center);
		\draw [in=75, out=-180, looseness=0.75] (22.center) to (21);
		\draw (18) to (21);
		\draw (20.center) to (15);
		\draw (25) to (22.center);
		\draw [in=180, out=45, looseness=0.50] (25) to (23.center);
		\draw [bend left=75, looseness=1.75] (15) to (16);
		\draw [in=120, out=0, looseness=0.75] (23.center) to (17);
		\draw [bend left=75, looseness=1.75] (25) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/BosonControlledAnnihilation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, 0) {};
		\node [style=lsplit] (14) at (2.25, 0) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3.75, -0.75) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.25, -0.25) {};
		\node [style=none] (19) at (-3.75, -0.25) {};
		\node [style=box] (20) at (-2.5, -0.25) {$\widetilde{a}$};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=gn] (23) at (3.4, 1) {};
		\node [style=none] (24) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180, looseness=0.75] (15.center) to (14);
		\draw [in=180, out=-45] (14) to (16.center);
		\draw (14) to (13.center);
		\draw (20) to (18.center);
		\draw (20) to (19.center);
		\draw [in=90, out=0, looseness=0.75] (21.center) to (20);
		\draw [bend left=90, looseness=1.50] (22.center) to (15.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/BosonControlledCreation1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {};
		\node [style=rmerge] (1) at (2.5, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=box] (7) at (-2.25, -0.25) {$\widetilde{a^\dagger}$};
		\node [style=none] (8) at (-3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (2.center) to (1);
		\draw [in=0, out=-135] (1) to (3.center);
		\draw (1) to (0.center);
		\draw (7) to (5.center);
		\draw (7) to (6.center);
		\draw [in=90, out=0, looseness=0.75] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/ControlledDiagramDefinition0.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (278) at (2.125, -1) {};
		\node [style=none] (279) at (2.125, 1) {};
		\node [style=none] (280) at (-2, -1) {};
		\node [style=none] (281) at (-2, 1) {};
		\node [style=none] (282) at (2.125, 1) {};
		\node [style=none] (283) at (2.125, -1) {};
		\node [style=none, fill=white] (284) at (0, 0) {$\scriptstyle \widetilde{D}$};
		\node [style=none] (285) at (-1.375, 0.375) {\tiny $\vdots$};
		\node [style=none] (286) at (-1, 1.5) {};
		\node [style=none] (287) at (1, 1.5) {};
		\node [style=none] (288) at (1, -1.5) {};
		\node [style=none] (289) at (-1, -1.5) {};
		\node [style=none] (290) at (0, 1.5) {};
		\node [style=none] (291) at (-2, 2.25) {};
		\node [style=none] (292) at (1.375, 0.375) {\tiny $\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (282.center) to (281.center);
		\draw (280.center) to (283.center);
		\draw [fill=white] (286.center)
			 to (289.center)
			 to (288.center)
			 to (287.center)
			 to cycle;
		\draw [in=105, out=0, looseness=0.75] (291.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/ControlledDiagramDefinition1.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (292) at (0.25, 0) {$=$};
		\node [style=none] (293) at (1.25, -1) {};
		\node [style=none] (294) at (1.25, 1) {};
		\node [style=none] (295) at (2.625, 0.375) {\tiny $\vdots$};
		\node [style=none] (305) at (4, 1) {};
		\node [style=none] (306) at (4, -1) {};
		\node [style=none] (308) at (-1, -1) {};
		\node [style=none] (309) at (-1, 1) {};
		\node [style=none] (310) at (-5.125, -1) {};
		\node [style=none] (311) at (-5.125, 1) {};
		\node [style=none] (312) at (-1, 1) {};
		\node [style=none] (313) at (-1, -1) {};
		\node [style=none, fill=white] (314) at (-3.125, 0) {$\scriptstyle \widetilde{D}$};
		\node [style=none] (315) at (-4.5, 0.375) {\tiny $\vdots$};
		\node [style=none] (316) at (-4.125, 1.5) {};
		\node [style=none] (317) at (-2.125, 1.5) {};
		\node [style=none] (318) at (-2.125, -1.5) {};
		\node [style=none] (319) at (-4.125, -1.5) {};
		\node [style=none] (320) at (-3.125, 1.5) {};
		\node [style=none] (322) at (-1.75, 0.375) {\tiny $\vdots$};
		\node [style=none] (324) at (-4.875, 3) {$\scriptstyle 0$};
		\node [style=none] (325) at (-3.125, 1.5) {};
		\node [style=black node] (326) at (-4.875, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (294.center) to (305.center);
		\draw (293.center) to (306.center);
		\draw (312.center) to (311.center);
		\draw (310.center) to (313.center);
		\draw [fill=white] (316.center)
			 to (319.center)
			 to (318.center)
			 to (317.center)
			 to cycle;
		\draw [in=105, out=0, looseness=0.75] (326) to (325.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/ControlledDiagramDefinition2.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (280) at (0, 0) {$=$};
		\node [style=none] (286) at (-1.25, -1) {};
		\node [style=none] (287) at (-1.25, 1) {};
		\node [style=none] (288) at (-5.375, -1) {};
		\node [style=none] (289) at (-5.375, 1) {};
		\node [style=none] (290) at (-1.25, 1) {};
		\node [style=none] (291) at (-1.25, -1) {};
		\node [style=none, fill=white] (292) at (-3.375, 0) {$\scriptstyle \widetilde{D}$};
		\node [style=none] (293) at (-4.75, 0.375) {\tiny $\vdots$};
		\node [style=none] (294) at (-4.375, 1.5) {};
		\node [style=none] (295) at (-2.375, 1.5) {};
		\node [style=none] (296) at (-2.375, -1.5) {};
		\node [style=none] (297) at (-4.375, -1.5) {};
		\node [style=none] (299) at (-2, 0.375) {\tiny $\vdots$};
		\node [style=none] (301) at (5.375, -1) {};
		\node [style=none] (302) at (5.375, 1) {};
		\node [style=none] (303) at (1.25, -1) {};
		\node [style=none] (304) at (1.25, 1) {};
		\node [style=none] (305) at (5.375, 1) {};
		\node [style=none] (306) at (5.375, -1) {};
		\node [style=none, fill=white] (307) at (3.25, 0) {$\scriptstyle  D$};
		\node [style=none] (308) at (1.875, 0.375) {\tiny $\vdots$};
		\node [style=none] (309) at (2.25, 1.5) {};
		\node [style=none] (310) at (4.25, 1.5) {};
		\node [style=none] (311) at (4.25, -1.5) {};
		\node [style=none] (312) at (2.25, -1.5) {};
		\node [style=none] (314) at (4.625, 0.375) {\tiny $\vdots$};
		\node [style=none] (315) at (-5.125, 3) {$\scriptstyle 1$};
		\node [style=none] (316) at (-3.375, 1.5) {};
		\node [style=black node] (317) at (-5.125, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (290.center) to (289.center);
		\draw (288.center) to (291.center);
		\draw [fill=white] (297.center)
			 to (296.center)
			 to (295.center)
			 to (294.center)
			 to cycle;
		\draw (305.center) to (304.center);
		\draw (303.center) to (306.center);
		\draw [fill=white] (311.center)
			 to (310.center)
			 to (309.center)
			 to (312.center)
			 to cycle;
		\draw [in=105, out=0, looseness=0.75] (317) to (316.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/ControlledDiagramProduct.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (6, -2) {};
		\node [style=none] (100) at (6, 0) {};
		\node [style=none] (110) at (-3, -2) {};
		\node [style=none] (111) at (-3, 0) {};
		\node [style=none] (114) at (6, 0) {};
		\node [style=none] (115) at (6, -2) {};
		\node [style=none, fill=white] (123) at (-0.5, -1) {$\scriptstyle \widetilde{D_1}$};
		\node [style=none] (157) at (-2.25, -0.75) {\tiny $\vdots$};
		\node [style=none] (159) at (-1.5, 0.5) {};
		\node [style=none] (160) at (0.5, 0.5) {};
		\node [style=none] (161) at (0.5, -2.5) {};
		\node [style=none] (162) at (-1.5, -2.5) {};
		\node [style=none] (163) at (-0.5, 0.5) {};
		\node [style=none, fill=white] (165) at (3.5, -1) {$\scriptstyle \widetilde{D_k}$};
		\node [style=none] (166) at (2.5, 0.5) {};
		\node [style=none] (167) at (4.5, 0.5) {};
		\node [style=none] (168) at (4.5, -2.5) {};
		\node [style=none] (169) at (2.5, -2.5) {};
		\node [style=none] (170) at (3.5, 0.5) {};
		\node [style=gn] (172) at (1.5, 2) {};
		\node [style=none] (173) at (-3, 1.95) {};
		\node [style=none] (174) at (1.5, 0.9) {$\cdots$};
		\node [style=none] (175) at (1.5, -0.75) {\tiny $\vdots$};
		\node [style=none] (176) at (5.25, -0.75) {\tiny $\vdots$};
		\node [style=none] (177) at (-5, -2) {};
		\node [style=none] (178) at (-5, 0) {};
		\node [style=none] (179) at (-11.75, -2) {};
		\node [style=none] (180) at (-11.75, 0) {};
		\node [style=none] (181) at (-5, 0) {};
		\node [style=none] (182) at (-5, -2) {};
		\node [style=none, fill=white] (183) at (-8.25, -1) {$\scriptstyle \widetilde{\prod_i D_i}$};
		\node [style=none] (184) at (-11, -0.75) {\tiny $\vdots$};
		\node [style=none] (185) at (-10.25, 0.5) {};
		\node [style=none] (186) at (-6.25, 0.5) {};
		\node [style=none] (187) at (-6.25, -2.5) {};
		\node [style=none] (188) at (-10.25, -2.5) {};
		\node [style=none] (191) at (-4, -1) {$=$};
		\node [style=none] (192) at (-8.25, 0.5) {};
		\node [style=none] (193) at (-10, 1.25) {};
		\node [style=none] (194) at (-11.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (111.center);
		\draw (110.center) to (115.center);
		\draw [fill=white] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [fill=white] (166.center)
			 to (169.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw (172) to (163.center);
		\draw (172) to (170.center);
		\draw (173.center) to (172);
		\draw (181.center) to (180.center);
		\draw (179.center) to (182.center);
		\draw [fill=white] (185.center)
			 to (188.center)
			 to (187.center)
			 to (186.center)
			 to cycle;
		\draw [in=105, out=0, looseness=0.75] (193.center) to (192.center);
		\draw (194.center) to (193.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/ControlledDiagramSum.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (99) at (7.75, -2) {};
		\node [style=none] (100) at (7.75, 0) {};
		\node [style=none] (110) at (-3, -2) {};
		\node [style=none] (111) at (-3, 0) {};
		\node [style=none] (114) at (7.75, 0) {};
		\node [style=none] (115) at (7.75, -2) {};
		\node [style=none, fill=white] (123) at (1.25, -1) {$\scriptstyle \widetilde{D_1}$};
		\node [style=none] (157) at (-0.5, -0.75) {\tiny $\vdots$};
		\node [style=none] (159) at (0.25, 0.5) {};
		\node [style=none] (160) at (2.25, 0.5) {};
		\node [style=none] (161) at (2.25, -2.5) {};
		\node [style=none] (162) at (0.25, -2.5) {};
		\node [style=none] (163) at (1.25, 0.5) {};
		\node [style=none, fill=white] (165) at (5.25, -1) {$\scriptstyle \widetilde{D_k}$};
		\node [style=none] (166) at (4.25, 0.5) {};
		\node [style=none] (167) at (6.25, 0.5) {};
		\node [style=none] (168) at (6.25, -2.5) {};
		\node [style=none] (169) at (4.25, -2.5) {};
		\node [style=none] (170) at (5.25, 0.5) {};
		\node [style=none] (175) at (3.25, -0.75) {\tiny $\vdots$};
		\node [style=none] (176) at (7, -0.75) {\tiny $\vdots$};
		\node [style=none] (177) at (-5, -2) {};
		\node [style=none] (178) at (-5, 0) {};
		\node [style=none] (179) at (-12.25, -2) {};
		\node [style=none] (180) at (-12.25, 0) {};
		\node [style=none] (181) at (-5, 0) {};
		\node [style=none] (182) at (-5, -2) {};
		\node [style=none, fill=white] (183) at (-8.5, -1) {$\scriptstyle \widetilde{\sum_i c_i D_i}$};
		\node [style=none] (184) at (-11.5, -0.75) {\tiny $\vdots$};
		\node [style=none] (185) at (-10.75, 0.5) {};
		\node [style=none] (186) at (-6.25, 0.5) {};
		\node [style=none] (187) at (-6.25, -2.5) {};
		\node [style=none] (188) at (-10.75, -2.5) {};
		\node [style=none] (191) at (-4, -1) {$=$};
		\node [style=gbox] (192) at (0.25, 1.25) {$\underline{c_1}$};
		\node [style=gbox] (193) at (0.25, 3.25) {$\underline{c_k}$};
		\node [style=none] (195) at (-8.5, 0.5) {};
		\node [style=none] (196) at (-10.25, 1.25) {};
		\node [style=none] (197) at (-12.25, 1.25) {};
		\node [style=none] (198) at (1.25, 0.5) {};
		\node [style=none] (199) at (0.75, 1.25) {};
		\node [style=none] (201) at (5.25, 0.5) {};
		\node [style=none] (202) at (2.5, 3.25) {};
		\node [style=lw] (204) at (-1.5, 2.375) {};
		\node [style=none] (205) at (-3, 2.375) {};
		\node [style=none] (206) at (1.5, 2.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (114.center) to (111.center);
		\draw (110.center) to (115.center);
		\draw [fill=white] (159.center)
			 to (162.center)
			 to (161.center)
			 to (160.center)
			 to cycle;
		\draw [fill=white] (166.center)
			 to (169.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw (181.center) to (180.center);
		\draw (179.center) to (182.center);
		\draw [fill=white] (185.center)
			 to (188.center)
			 to (187.center)
			 to (186.center)
			 to cycle;
		\draw [in=105, out=0, looseness=0.75] (196.center) to (195.center);
		\draw (197.center) to (196.center);
		\draw [in=105, out=0, looseness=0.75] (199.center) to (198.center);
		\draw [in=90, out=0, looseness=0.75] (202.center) to (201.center);
		\draw [in=-180, out=60, looseness=0.25] (204) to (193);
		\draw [in=180, out=-60, looseness=0.25] (204) to (199.center);
		\draw (204) to (205.center);
		\draw (193) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/CrossKerrExp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (5.5, 1) {};
		\node [style=none] (3) at (5.5, -1) {};
		\node [style=gbox] (4) at (-3.25, 1) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=gbox] (5) at (-3.25, -1) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=rmerge] (8) at (0.5, 0) {};
		\node [style=gbox] (9) at (4.25, 0) {$e^{i\frac{\tau}{2} N^2}$};
		\node [style=gbox] (10) at (-1, 1) {$\sqrt{\vec{N}!}$};
		\node [style=gbox] (11) at (-1, -1) {$\sqrt{\vec{N}!}$};
		\node [style=gbox] (12) at (2.25, 0) {$\frac{1}{\sqrt{\vec{N}!}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (5) to (1.center);
		\draw (5) to (3.center);
		\draw (2.center) to (4);
		\draw (9) to (8);
		\draw [in=30, out=-135] (8) to (11);
		\draw [in=330, out=135] (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/CrossKerrLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=rmerge] (2) at (1.5, -1) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=lsplit] (4) at (-1.5, -1) {};
		\node [style=none] (10) at (-2.25, 0.5) {$\scriptstyle 1$};
		\node [style=black node] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=rmerge] (13) at (1.5, 1) {};
		\node [style=none] (14) at (-2.75, 1) {};
		\node [style=lsplit] (15) at (-1.5, 1) {};
		\node [style=gbox] (16) at (0, 0) {$i \tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (3.center) to (4);
		\draw [bend right=60, looseness=0.25] (4) to (2);
		\draw (12.center) to (13);
		\draw (14.center) to (15);
		\draw [bend left=60, looseness=0.25] (15) to (13);
		\draw [in=-60, out=150, looseness=0.75] (16) to (15);
		\draw [in=-120, out=30, looseness=0.75] (16) to (13);
		\draw (11) to (16);
		\draw (11) to (16);
		\draw [in=60, out=-150, looseness=0.75] (16) to (4);
		\draw [in=120, out=-30, looseness=0.75] (16) to (2);
		\draw (11) to (16);
		\draw (11) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/CrossKerrPart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (5.5, 1) {};
		\node [style=none] (3) at (5.5, -0.5) {};
		\node [style=gn] (6) at (1.75, 1) {};
		\node [style=gn] (7) at (1.75, -0.5) {};
		\node [style=rn] (8) at (2.75, 0.25) {};
		\node [style=none] (10) at (0.875, 1.25) {};
		\node [style=none] (11) at (0.875, -0.75) {};
		\node [style=bluedot] (12) at (0.875, 1) {};
		\node [style=bluedot] (13) at (0.875, -0.5) {};
		\node [style=gbox] (14) at (4.25, 0.25) {$e^{i\frac{\tau}{2} N^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-135] (8) to (7);
		\draw [in=330, out=135] (8) to (6);
		\draw [style=blue-edge] (10.center) to (11.center);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (14) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/CrossKerrProof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.5, -1.75) {$\scriptstyle 1$};
		\node [style=black node] (5) at (-2.5, -2.25) {};
		\node [style=gbox] (10) at (-1, -2.25) {$i \tau$};
		\node [style=none] (11) at (-2.75, -1) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=lsplit] (13) at (-1.5, -1) {};
		\node [style=rmerge] (14) at (1.5, -1) {};
		\node [style=black node] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 0) {$\scriptstyle 1$};
		\node [style=black node] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {$\scriptstyle 1$};
		\node [style=none] (19) at (-2.75, 1) {};
		\node [style=none] (20) at (2.75, 1) {};
		\node [style=lsplit] (21) at (-1.5, 1) {};
		\node [style=rmerge] (22) at (1.5, 1) {};
		\node [style=black node] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 1) {$\scriptstyle 1$};
		\node [style=black node] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1) {$\scriptstyle 1$};
		\node [style=none] (30) at (5.75, -1) {};
		\node [style=none] (31) at (11.25, -1) {};
		\node [style=lsplit] (32) at (7, -1) {};
		\node [style=rmerge] (33) at (10, -1) {};
		\node [style=black node] (34) at (8, -0.5) {};
		\node [style=none] (35) at (8, 0) {$\scriptstyle 1$};
		\node [style=black node] (36) at (9, -0.5) {};
		\node [style=none] (37) at (9, 0) {$\scriptstyle 1$};
		\node [style=none] (46) at (4.25, 0) {$=$};
		\node [style=none] (47) at (5.75, 1) {};
		\node [style=none] (48) at (11.25, 1) {};
		\node [style=lsplit] (49) at (7, 1) {};
		\node [style=rmerge] (50) at (10, 1) {};
		\node [style=black node] (51) at (8, 1.5) {};
		\node [style=none] (52) at (8, 2) {$\scriptstyle 1$};
		\node [style=black node] (53) at (9, 1.5) {};
		\node [style=none] (54) at (9, 2) {$\scriptstyle 1$};
		\node [style=none] (55) at (4.25, 0.75) {\axref{Sym}};
		\node [style=none] (57) at (6.25, -1.75) {$\scriptstyle 1$};
		\node [style=black node] (58) at (6.25, -2.25) {};
		\node [style=gbox] (59) at (7.75, -2.25) {$i \tau$};
		\node [style=none] (81) at (-5.75, -1) {};
		\node [style=rmerge] (82) at (-7, -1) {};
		\node [style=none] (83) at (-11.25, -1) {};
		\node [style=lsplit] (84) at (-10, -1) {};
		\node [style=none] (85) at (-10.75, 0.5) {$\scriptstyle 1$};
		\node [style=black node] (86) at (-10.75, 0) {};
		\node [style=none] (87) at (-5.75, 1) {};
		\node [style=rmerge] (88) at (-7, 1) {};
		\node [style=none] (89) at (-11.25, 1) {};
		\node [style=lsplit] (90) at (-10, 1) {};
		\node [style=gbox] (91) at (-8.5, 0) {$i \tau$};
		\node [style=none] (92) at (-4.25, 0) {$=$};
		\node [style=none] (93) at (-4.25, 0.75) {\axref{K0}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (5);
		\draw [bend right=60, looseness=0.25] (13) to (14);
		\draw (13) to (11.center);
		\draw (14) to (12.center);
		\draw [in=60, out=-180, looseness=0.50] (15) to (13);
		\draw [in=120, out=0, looseness=0.50] (17) to (14);
		\draw [bend left=60, looseness=0.25] (21) to (22);
		\draw (21) to (19.center);
		\draw (22) to (20.center);
		\draw [in=-60, out=180, looseness=0.50] (23) to (21);
		\draw [in=-120, out=0, looseness=0.75] (25) to (22);
		\draw [bend right=60, looseness=0.25] (32) to (33);
		\draw (32) to (30.center);
		\draw (33) to (31.center);
		\draw [in=60, out=-180, looseness=0.50] (34) to (32);
		\draw [in=120, out=0, looseness=0.50] (36) to (33);
		\draw [bend right=60, looseness=0.25] (49) to (50);
		\draw (49) to (47.center);
		\draw (50) to (48.center);
		\draw [in=60, out=-180, looseness=0.50] (51) to (49);
		\draw [in=120, out=0, looseness=0.50] (53) to (50);
		\draw (59) to (58);
		\draw (81.center) to (82);
		\draw (83.center) to (84);
		\draw [bend right=60, looseness=0.25] (84) to (82);
		\draw (87.center) to (88);
		\draw (89.center) to (90);
		\draw [bend left=60, looseness=0.25] (90) to (88);
		\draw [in=-60, out=150, looseness=0.75] (91) to (90);
		\draw [in=-120, out=30, looseness=0.75] (91) to (88);
		\draw (86) to (91);
		\draw (86) to (91);
		\draw [in=60, out=-150, looseness=0.75] (91) to (84);
		\draw [in=120, out=-30, looseness=0.75] (91) to (82);
		\draw (86) to (91);
		\draw (86) to (91);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/FermionCommutationRelation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (6.5, 0) {};
		\node [style=gbox] (18) at (4, 0) {$(1, 0, \cdots)$};
		\node [style=rw] (21) at (-6.75, 0) {};
		\node [style=none] (22) at (-10.75, 0) {};
		\node [style=lw] (23) at (-9.25, 0) {};
		\node [style=gn] (24) at (-8, 1) {};
		\node [style=lw] (25) at (-9.25, 1.725) {};
		\node [style=black node] (27) at (-10.5, 1.725) {};
		\node [style=none] (28) at (-10.5, 2.225) {$\scriptstyle 1$};
		\node [style=none] (29) at (-8.5, 2.25) {};
		\node [style=none] (37) at (-5.75, 1.25) {};
		\node [style=rw] (38) at (-5, 0.5) {};
		\node [style=gn] (39) at (-6.25, 1.75) {};
		\node [style=none] (40) at (-5.75, 2.25) {};
		\node [style=none] (41) at (-2.5, 1.25) {};
		\node [style=lw] (42) at (-3.25, 0.5) {};
		\node [style=gn] (43) at (-2, 1.75) {};
		\node [style=none] (44) at (-2.5, 2.25) {};
		\node [style=none] (45) at (-2.5, 0) {};
		\node [style=none] (46) at (-7.5, 2.25) {};
		\node [style=none] (47) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18) to (16.center);
		\draw (18) to (17.center);
		\draw (22.center) to (23);
		\draw [bend right=60, looseness=0.25] (23) to (21);
		\draw [in=60, out=-150, looseness=0.75] (24) to (23);
		\draw [in=120, out=-30, looseness=0.75] (24) to (21);
		\draw [in=-60, out=150, looseness=0.75] (24) to (25);
		\draw (27) to (25);
		\draw [in=180, out=60, looseness=0.75] (25) to (29.center);
		\draw [in=120, out=0, looseness=0.75] (37.center) to (38);
		\draw [in=180, out=-75] (39) to (37.center);
		\draw [in=75, out=-180] (40.center) to (39);
		\draw [in=60, out=180, looseness=0.75] (41.center) to (42);
		\draw [in=0, out=-105] (43) to (41.center);
		\draw [in=105, out=0] (44.center) to (43);
		\draw (40.center) to (44.center);
		\draw (42) to (38);
		\draw [in=300, out=180, looseness=0.75] (45.center) to (42);
		\draw [in=180, out=0, looseness=0.75] (46.center) to (39);
		\draw (46.center) to (29.center);
		\draw [in=-120, out=0, looseness=0.50] (21) to (38);
		\draw (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/FermionCommutationRelationProof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=rw] (144) at (-6.75, -0.75) {};
		\node [style=none] (145) at (-10.75, -0.75) {};
		\node [style=lw] (146) at (-9.25, -0.75) {};
		\node [style=gn] (147) at (-8, 0.25) {};
		\node [style=lw] (148) at (-9.25, 0.975) {};
		\node [style=black node] (149) at (-10.5, 0.975) {};
		\node [style=none] (150) at (-10.5, 1.475) {$\scriptstyle 1$};
		\node [style=none] (151) at (-8.5, 1.5) {};
		\node [style=none] (152) at (-5.75, 0.5) {};
		\node [style=rw] (153) at (-5, -0.25) {};
		\node [style=gn] (154) at (-6.25, 1) {};
		\node [style=none] (155) at (-5.75, 1.5) {};
		\node [style=none] (156) at (-2.5, 0.5) {};
		\node [style=lw] (157) at (-3.25, -0.25) {};
		\node [style=gn] (158) at (-2, 1) {};
		\node [style=none] (159) at (-2.5, 1.5) {};
		\node [style=none] (160) at (-2.5, -0.75) {};
		\node [style=none] (161) at (-7.5, 1.5) {};
		\node [style=none] (162) at (-1.5, -0.75) {};
		\node [style=rw] (163) at (5.75, 0.25) {};
		\node [style=none] (164) at (1.5, -0.75) {};
		\node [style=lw] (165) at (3, -0.75) {};
		\node [style=gn] (166) at (4, 0.125) {};
		\node [style=lw] (167) at (3, 0.975) {};
		\node [style=black node] (168) at (1.75, 0.975) {};
		\node [style=none] (169) at (1.75, 1.475) {$\scriptstyle 1$};
		\node [style=rw] (172) at (7.25, -0.25) {};
		\node [style=none] (175) at (9.75, 0.5) {};
		\node [style=lw] (176) at (9, -0.25) {};
		\node [style=gn] (177) at (10.25, 1) {};
		\node [style=none] (178) at (9.75, 1.5) {};
		\node [style=none] (179) at (9.75, -0.75) {};
		\node [style=none] (181) at (10.75, -0.75) {};
		\node [style=gn] (182) at (4.25, 1.5) {};
		\node [style=none] (318) at (0, 0.75) {\axref{iSym}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (146);
		\draw [bend right=60, looseness=0.25] (146) to (144);
		\draw [in=60, out=-150, looseness=0.75] (147) to (146);
		\draw [in=120, out=-30, looseness=0.75] (147) to (144);
		\draw [in=-60, out=150, looseness=0.75] (147) to (148);
		\draw (149) to (148);
		\draw [in=180, out=60, looseness=0.75] (148) to (151.center);
		\draw [in=120, out=0, looseness=0.75] (152.center) to (153);
		\draw [in=180, out=-75] (154) to (152.center);
		\draw [in=75, out=-180] (155.center) to (154);
		\draw [in=60, out=180, looseness=0.75] (156.center) to (157);
		\draw [in=0, out=-105] (158) to (156.center);
		\draw [in=105, out=0] (159.center) to (158);
		\draw (155.center) to (159.center);
		\draw (157) to (153);
		\draw [in=300, out=180, looseness=0.75] (160.center) to (157);
		\draw [in=180, out=0, looseness=0.75] (161.center) to (154);
		\draw (161.center) to (151.center);
		\draw [in=-120, out=0, looseness=0.50] (144) to (153);
		\draw (162.center) to (160.center);
		\draw (164.center) to (165);
		\draw [in=60, out=-150, looseness=0.75] (166) to (165);
		\draw [in=-60, out=150, looseness=0.75] (166) to (167);
		\draw (168) to (167);
		\draw [in=60, out=180, looseness=0.75] (175.center) to (176);
		\draw [in=0, out=-105] (177) to (175.center);
		\draw [in=105, out=0] (178.center) to (177);
		\draw (176) to (172);
		\draw [in=300, out=180, looseness=0.75] (179.center) to (176);
		\draw [in=120, out=0, looseness=0.50] (163) to (172);
		\draw (181.center) to (179.center);
		\draw [in=-60, out=-120, looseness=0.25] (172) to (165);
		\draw [in=-45, out=-120, looseness=0.50] (163) to (166);
		\draw (182) to (178.center);
		\draw [in=180, out=60, looseness=0.75] (167) to (182);
		\draw [in=315, out=120, looseness=0.50] (163) to (182);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/FermionCommutationRelationProof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$=$};
		\node [style=none] (1) at (0.5, 0.75) {\axref{iBZW}};
		\node [style=none] (2) at (2.25, -1.25) {};
		\node [style=lw] (3) at (3.75, -1.25) {};
		\node [style=black node] (4) at (2.5, 1) {};
		\node [style=none] (5) at (2.5, 1.5) {$\scriptstyle 1$};
		\node [style=rw] (6) at (6.75, -1) {};
		\node [style=none] (7) at (9, -0.25) {};
		\node [style=lw] (8) at (8.25, -1) {};
		\node [style=gn] (9) at (9.5, 0.25) {};
		\node [style=none] (10) at (9, 0.75) {};
		\node [style=none] (11) at (9, -1.5) {};
		\node [style=none] (12) at (10, -1.5) {};
		\node [style=gn] (13) at (3.5, 1) {};
		\node [style=lw] (14) at (4.75, 0.5) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=none] (16) at (5, 1.5) {};
		\node [style=gn] (17) at (5.5, -0.325) {};
		\node [style=none] (18) at (5, 0.1) {};
		\node [style=none] (19) at (-10.75, 0) {$=$};
		\node [style=lw] (20) at (-8, 2) {};
		\node [style=none] (21) at (-8.75, -1.25) {};
		\node [style=lw] (22) at (-7.25, -1.25) {};
		\node [style=gn] (23) at (-6.5, 0.475) {};
		\node [style=lw] (24) at (-8, 0.725) {};
		\node [style=black node] (25) at (-9, 0.725) {};
		\node [style=none] (26) at (-9, 1.225) {$\scriptstyle 1$};
		\node [style=rw] (27) at (-4.75, -0.75) {};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=lw] (29) at (-3, -0.75) {};
		\node [style=gn] (30) at (-1.75, 0.5) {};
		\node [style=none] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-2.25, -1.25) {};
		\node [style=none] (33) at (-1.25, -1.25) {};
		\node [style=gn] (34) at (-6.5, 2.25) {};
		\node [style=none] (35) at (-6.5, 3) {};
		\node [style=none] (36) at (-8.5, 3) {};
		\node [style=none] (37) at (-8.5, 2) {};
		\node [style=gn] (38) at (-8.875, 2.5) {};
		\node [style=none] (39) at (-6.5, -0.5) {};
		\node [style=gn] (40) at (-5.95, 0) {};
		\node [style=none] (41) at (-10.75, 0.75) {\lemref{lem:split-transpose}};
		\node [style=none] (42) at (0.5, -0.75) {\axref{iS1}};
		\node [style=none] (43) at (-10.75, -0.75) {\axref{iS1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3);
		\draw [in=60, out=180, looseness=0.75] (7.center) to (8);
		\draw [in=0, out=-105] (9) to (7.center);
		\draw [in=105, out=0] (10.center) to (9);
		\draw (8) to (6);
		\draw [in=300, out=180, looseness=0.75] (11.center) to (8);
		\draw (12.center) to (11.center);
		\draw [in=-60, out=-120, looseness=0.25] (6) to (3);
		\draw (13) to (4);
		\draw [in=-60, out=180, looseness=0.75] (14) to (13);
		\draw [in=60, out=-180, looseness=0.25] (10.center) to (14);
		\draw [in=60, out=-180, looseness=0.75] (15.center) to (3);
		\draw [in=45, out=180, looseness=0.75] (16.center) to (13);
		\draw [in=0, out=120, looseness=0.50] (6) to (16.center);
		\draw (18.center) to (14);
		\draw [bend left=90, looseness=1.75] (18.center) to (15.center);
		\draw (21.center) to (22);
		\draw [in=300, out=-150, looseness=0.50] (23) to (24);
		\draw (25) to (24);
		\draw [in=60, out=180, looseness=0.75] (28.center) to (29);
		\draw [in=0, out=-105] (30) to (28.center);
		\draw [in=105, out=0] (31.center) to (30);
		\draw (29) to (27);
		\draw [in=300, out=180, looseness=0.75] (32.center) to (29);
		\draw (33.center) to (32.center);
		\draw [in=-60, out=-120, looseness=0.25] (27) to (22);
		\draw [in=135, out=-45, looseness=0.50] (20) to (23);
		\draw [in=180, out=0, looseness=0.75] (34) to (31.center);
		\draw [in=225, out=45, looseness=0.50] (24) to (34);
		\draw [in=150, out=60, looseness=0.50] (20) to (34);
		\draw [in=120, out=0, looseness=0.50] (35.center) to (27);
		\draw (36.center) to (35.center);
		\draw (37.center) to (20);
		\draw [bend left=90, looseness=1.25] (37.center) to (36.center);
		\draw [in=60, out=-180, looseness=0.50] (39.center) to (22);
		\draw [bend right=90, looseness=1.50] (39.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/FermionCommutationRelationProof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (2) at (-10.75, 0) {$=$};
		\node [style=none] (3) at (-10.75, 0.75) {\axref{iK0}};
		\node [style=none] (4) at (-9.25, -0.75) {};
		\node [style=lw] (5) at (-7.75, -0.75) {};
		\node [style=none] (6) at (-9, 1.75) {$\scriptstyle 1$};
		\node [style=rw] (7) at (-4.5, -0.5) {};
		\node [style=none] (8) at (-2.25, 0.25) {};
		\node [style=lw] (9) at (-3, -0.5) {};
		\node [style=gn] (10) at (-1.75, 0.875) {};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=none] (12) at (-2.25, -1) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=none] (14) at (-7, -0.25) {};
		\node [style=gn] (15) at (-6.5, 0.25) {};
		\node [style=black node] (16) at (-5.5, 0) {};
		\node [style=none] (17) at (-5.5, 0.5) {$\scriptstyle 1$};
		\node [style=lw] (18) at (-7.75, 1.25) {};
		\node [style=none] (19) at (-7, 0.75) {};
		\node [style=black node] (20) at (-9, 1.25) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=lw] (22) at (3, -0.75) {};
		\node [style=none] (23) at (1.75, 1.75) {$\scriptstyle 1$};
		\node [style=none] (24) at (7.25, 0.25) {};
		\node [style=lw] (25) at (6.5, -0.5) {};
		\node [style=gn] (26) at (7.75, 0.875) {};
		\node [style=none] (27) at (7.25, 1.5) {};
		\node [style=none] (28) at (7.25, -1) {};
		\node [style=none] (29) at (8.25, -1) {};
		\node [style=none] (30) at (3.75, -0.25) {};
		\node [style=gn] (31) at (4.25, 0.25) {};
		\node [style=black node] (32) at (5.5, -0.5) {};
		\node [style=none] (33) at (5.5, 0) {$\scriptstyle 1$};
		\node [style=lw] (34) at (3, 1.25) {};
		\node [style=none] (35) at (3.75, 0.75) {};
		\node [style=black node] (36) at (1.75, 1.25) {};
		\node [style=black node] (37) at (4.25, -1.25) {};
		\node [style=none] (38) at (4.25, -0.75) {$\scriptstyle 0$};
		\node [style=none] (39) at (0, 0.75) {\axref{iW1}};
		\node [style=none] (40) at (9.75, 0) {$=$};
		\node [style=none] (41) at (11.25, -0.75) {};
		\node [style=none] (42) at (11.5, 1.25) {$\scriptstyle 1$};
		\node [style=none] (43) at (16.75, 0.25) {};
		\node [style=lw] (44) at (16, -0.25) {};
		\node [style=gn] (45) at (17.25, 0.75) {};
		\node [style=none] (46) at (16.75, 1.25) {};
		\node [style=none] (47) at (16.75, -0.75) {};
		\node [style=none] (48) at (17.75, -0.75) {};
		\node [style=none] (49) at (13.5, -0.75) {};
		\node [style=gn] (50) at (14, -0.25) {};
		\node [style=black node] (51) at (15, -0.25) {};
		\node [style=none] (52) at (15, 0.25) {$\scriptstyle 1$};
		\node [style=lw] (53) at (12.75, 0.75) {};
		\node [style=none] (54) at (13.5, 0.25) {};
		\node [style=black node] (55) at (11.5, 0.75) {};
		\node [style=none] (56) at (9.75, 0.75) {\lemref{lem:wunit}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5);
		\draw [in=60, out=180, looseness=0.75] (8.center) to (9);
		\draw [in=0, out=-105] (10) to (8.center);
		\draw [in=105, out=-15] (11.center) to (10);
		\draw (9) to (7);
		\draw [in=300, out=180, looseness=0.75] (12.center) to (9);
		\draw (13.center) to (12.center);
		\draw [in=-60, out=-120, looseness=0.25] (7) to (5);
		\draw [in=60, out=-180, looseness=0.75] (14.center) to (5);
		\draw [in=120, out=0, looseness=0.50] (16) to (7);
		\draw [in=-60, out=180, looseness=0.75] (19.center) to (18);
		\draw (20) to (18);
		\draw [bend left=90, looseness=1.50] (19.center) to (14.center);
		\draw [in=420, out=165, looseness=0.25] (11.center) to (18);
		\draw (21.center) to (22);
		\draw [in=60, out=180, looseness=0.75] (24.center) to (25);
		\draw [in=0, out=-105] (26) to (24.center);
		\draw [in=105, out=-15] (27.center) to (26);
		\draw [in=300, out=180, looseness=0.75] (28.center) to (25);
		\draw (29.center) to (28.center);
		\draw [in=60, out=-180, looseness=0.75] (30.center) to (22);
		\draw [in=-60, out=180, looseness=0.75] (35.center) to (34);
		\draw (36) to (34);
		\draw [bend left=90, looseness=1.50] (35.center) to (30.center);
		\draw [in=420, out=165, looseness=0.25] (27.center) to (34);
		\draw (32) to (25);
		\draw [in=-60, out=180, looseness=0.50] (37) to (22);
		\draw [in=60, out=180, looseness=0.75] (43.center) to (44);
		\draw [in=0, out=-105] (45) to (43.center);
		\draw [in=105, out=-15] (46.center) to (45);
		\draw [in=300, out=180, looseness=0.75] (47.center) to (44);
		\draw (48.center) to (47.center);
		\draw [in=-60, out=180, looseness=0.75] (54.center) to (53);
		\draw (55) to (53);
		\draw [bend left=90, looseness=1.50] (54.center) to (49.center);
		\draw [in=420, out=165, looseness=0.25] (46.center) to (53);
		\draw (51) to (44);
		\draw (41.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/FermionCommutationRelationProof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (68) at (-1.75, 0) {$=$};
		\node [style=none] (69) at (-1.75, 0.75) {\axref{iK0}};
		\node [style=none] (70) at (0, -1.5) {};
		\node [style=lw] (71) at (2.25, 0) {};
		\node [style=none] (72) at (3, -1.5) {};
		\node [style=gn] (73) at (3.5, -1) {};
		\node [style=none] (74) at (3, -0.5) {};
		\node [style=none] (75) at (3, 1.5) {};
		\node [style=lw] (76) at (2.25, 2) {};
		\node [style=gn] (77) at (3.5, 1) {};
		\node [style=none] (78) at (3, 0.5) {};
		\node [style=none] (79) at (3, 2.5) {};
		\node [style=black node] (80) at (0.25, 1) {};
		\node [style=none] (81) at (0.25, 1.5) {$\scriptstyle 1$};
		\node [style=none] (82) at (3.75, 2.5) {};
		\node [style=none] (83) at (5, -1.5) {};
		\node [style=none] (84) at (5.75, -1.5) {};
		\node [style=none] (85) at (-1.75, -0.75) {\axref{iSym}};
		\node [style=gn] (86) at (1.25, 1) {};
		\node [style=none] (87) at (12.25, -1) {};
		\node [style=none] (88) at (8.5, -1) {};
		\node [style=gn] (89) at (11.25, -1) {};
		\node [style=lw] (90) at (9.875, 0.75) {};
		\node [style=gn] (91) at (11, 1.375) {};
		\node [style=black node] (92) at (8.875, 0.75) {};
		\node [style=none] (93) at (8.875, 1.25) {$\scriptstyle 1$};
		\node [style=none] (94) at (7, 0) {$=$};
		\node [style=none] (95) at (7, 0.75) {\lemref{lem:razins}};
		\node [style=none] (96) at (13.75, 0) {$=$};
		\node [style=none] (97) at (19.25, 0) {};
		\node [style=none] (98) at (15.25, 0) {};
		\node [style=gbox] (99) at (17.25, 0) {$(1, 0, \dots)$};
		\node [style=none] (100) at (13.75, 0.75) {\axref{iBsj}};
		\node [style=none] (101) at (13.75, -0.75) {\axref{iS1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (74.center) to (72.center);
		\draw (70.center) to (72.center);
		\draw [in=-60, out=-180, looseness=0.75] (75.center) to (76);
		\draw [in=0, out=105] (77) to (75.center);
		\draw [in=-105, out=15] (78.center) to (77);
		\draw [in=-300, out=-180, looseness=0.75] (79.center) to (76);
		\draw [in=60, out=180, looseness=0.75] (78.center) to (71);
		\draw [in=0, out=-105] (77) to (78.center);
		\draw [in=105, out=-15] (75.center) to (77);
		\draw [in=300, out=180, looseness=0.75] (74.center) to (71);
		\draw (82.center) to (79.center);
		\draw [in=0, out=180, looseness=0.50] (83.center) to (82.center);
		\draw (84.center) to (83.center);
		\draw (80) to (86);
		\draw [in=180, out=75, looseness=0.75] (86) to (76);
		\draw [in=180, out=-75, looseness=0.75] (86) to (71);
		\draw [in=180, out=60, looseness=0.75] (90) to (91);
		\draw (92) to (90);
		\draw (89) to (88.center);
		\draw (89) to (87.center);
		\draw [in=150, out=-60, looseness=0.50] (90) to (89);
		\draw (99) to (98.center);
		\draw (99) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/FermionControlledAnnihilation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, 0) {};
		\node [style=lw] (14) at (2.25, 0) {};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (3.75, -0.75) {};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (18) at (-1.25, -0.25) {};
		\node [style=none] (19) at (-3.75, -0.25) {};
		\node [style=box] (20) at (-2.5, -0.25) {$\widetilde{\sigma^-}$};
		\node [style=none] (21) at (-3.75, 0.75) {};
		\node [style=none] (22) at (3, 1.5) {};
		\node [style=gn] (23) at (3.4, 1) {};
		\node [style=none] (24) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=45, out=180, looseness=0.75] (15.center) to (14);
		\draw [in=180, out=-45] (14) to (16.center);
		\draw (14) to (13.center);
		\draw (20) to (18.center);
		\draw (20) to (19.center);
		\draw [in=90, out=0, looseness=0.75] (21.center) to (20);
		\draw [bend left=90, looseness=1.50] (22.center) to (15.center);
		\draw (24.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/FermionControlledCreation2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-3.75, -0.25) {};
		\node [style=box] (7) at (-2.5, -0.25) {$\widetilde{\sigma^+}$};
		\node [style=none] (8) at (-3.75, 0.75) {};
		\node [style=none] (12) at (4, 0) {};
		\node [style=rw] (13) at (2.75, 0) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5.center);
		\draw (7) to (6.center);
		\draw [in=90, out=0, looseness=0.75] (8.center) to (7);
		\draw [in=135, out=0] (14.center) to (13);
		\draw [in=0, out=-135] (13) to (15.center);
		\draw (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/IdentityControlledDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=gn] (6) at (0, 0) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw [in=150, out=0, looseness=0.75] (7.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/KerrLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1.25) {$\scriptstyle 1$};
		\node [style=none] (1) at (-5.25, -0.75) {};
		\node [style=lsplit] (2) at (-4, -0.75) {};
		\node [style=rmerge] (3) at (-1, -0.75) {};
		\node [style=black node] (4) at (-4.75, 0.75) {};
		\node [style=gn] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=gbox] (7) at (-3.5, 0.75) {$i \kappa$};
		\node [style=none] (8) at (5.5, -0.75) {};
		\node [style=lsplit] (9) at (1, -0.75) {};
		\node [style=rmerge] (10) at (4, -0.75) {};
		\node [style=gn] (11) at (2.5, 0) {};
		\node [style=none] (12) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (2) to (3);
		\draw (2) to (1.center);
		\draw [bend right=15] (3) to (5);
		\draw [bend right=15] (5) to (2);
		\draw [in=120, out=0, looseness=0.75] (6.center) to (5);
		\draw (6.center) to (4);
		\draw [bend right=45, looseness=0.75] (9) to (10);
		\draw (10) to (8.center);
		\draw [bend right=15] (10) to (11);
		\draw [bend right=15] (11) to (9);
		\draw (3) to (9);
		\draw [in=120, out=0] (12.center) to (11);
		\draw (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=lsplit] (2) at (-1.5, -0.75) {};
		\node [style=rmerge] (3) at (1.5, -0.75) {};
		\node [style=black node] (4) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 1.25) {$\scriptstyle 1$};
		\node [style=gbox] (6) at (0, 0) {$i \alpha$};
		\node [style=none] (7) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (2) to (3);
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw [bend right=15] (3) to (6);
		\draw [bend right=15] (6) to (2);
		\draw [in=120, out=0, looseness=0.75] (7.center) to (6);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperatorProof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -0.25) {};
		\node [style=none] (1) at (3, -0.25) {};
		\node [style=lsplit] (2) at (-1.5, -0.25) {};
		\node [style=rmerge] (3) at (1.5, -0.25) {};
		\node [style=black node] (4) at (-2.25, 1.25) {};
		\node [style=none] (5) at (-2.25, 1.75) {$\scriptstyle 1$};
		\node [style=gbox] (6) at (0, 0.5) {$i \alpha$};
		\node [style=none] (7) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (2) to (3);
		\draw (2) to (0.center);
		\draw (3) to (1.center);
		\draw [bend right=15] (3) to (6);
		\draw [bend right=15] (6) to (2);
		\draw [in=120, out=0, looseness=0.75] (7.center) to (6);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperatorProof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=lsplit] (10) at (2.5, 0) {};
		\node [style=rmerge] (11) at (5.5, 0) {};
		\node [style=black node] (13) at (3.5, 0.5) {};
		\node [style=none] (14) at (3.5, 1) {$\scriptstyle 1$};
		\node [style=black node] (15) at (4.5, 0.5) {};
		\node [style=none] (16) at (4.5, 1) {$\scriptstyle 1$};
		\node [style=none] (126) at (0, 0.75) {\axref{K0}};
		\node [style=black node] (127) at (1.5, 1) {};
		\node [style=none] (128) at (1.5, 1.5) {$\scriptstyle 1$};
		\node [style=gbox] (129) at (2.5, 1) {$i \alpha$};
		\node [style=none] (130) at (8, 0) {$=$};
		\node [style=none] (131) at (9.25, 0) {};
		\node [style=none] (132) at (15, 0) {};
		\node [style=lsplit] (133) at (10.5, 0) {};
		\node [style=rmerge] (134) at (13.5, 0) {};
		\node [style=black node] (135) at (11.5, 0.5) {};
		\node [style=none] (136) at (11.5, 1) {$\scriptstyle 1$};
		\node [style=black node] (137) at (12.5, 0.5) {};
		\node [style=none] (138) at (12.5, 1) {$\scriptstyle 1$};
		\node [style=none] (142) at (10, 1) {$\scriptstyle i \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=0.75] (10) to (11);
		\draw (10) to (8.center);
		\draw (11) to (9.center);
		\draw [in=45, out=-180, looseness=0.50] (13) to (10);
		\draw [in=135, out=-15, looseness=0.75] (15) to (11);
		\draw (129) to (127);
		\draw [bend right=45, looseness=0.75] (133) to (134);
		\draw (133) to (131.center);
		\draw (134) to (132.center);
		\draw [in=45, out=-180, looseness=0.50] (135) to (133);
		\draw [in=135, out=-15, looseness=0.75] (137) to (134);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperatorProof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style=gbox] (5) at (5, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (6) at (5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (7) at (1.75, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (8) at (3.25, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (6.5, 1) {};
		\node [style=none] (11) at (6.5, -1) {};
		\node [style=bluedot] (12) at (6.5, 0.75) {};
		\node [style=bluedot] (13) at (6.5, -0.75) {};
		\node [style=gbox] (14) at (12.5, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (15) at (12.5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (16) at (15.75, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (17) at (14.25, 0) {};
		\node [style=none] (18) at (17.5, 0) {};
		\node [style=none] (19) at (11, 1) {};
		\node [style=none] (20) at (11, -1) {};
		\node [style=bluedot] (21) at (11, 0.75) {};
		\node [style=bluedot] (22) at (11, -0.75) {};
		\node [style=none] (23) at (-1.25, 0.75) {\lemref{eq:split_def}};
		\node [style=none] (24) at (-1.25, -0.75) {\lemref{eq:ket-def}};
		\node [style={rn_phase}] (25) at (7.75, 0.75) {$K_1$};
		\node [style={rn_phase}] (26) at (9.75, 0.75) {$K_{-1}$};
		\node [style=none] (27) at (1, 1) {$\scriptstyle i \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw [in=-180, out=60] (8) to (5);
		\draw [in=-60, out=180] (6) to (8);
		\draw (9.center) to (7);
		\draw [style=blue-edge] (10.center) to (11.center);
		\draw (17) to (16);
		\draw [in=0, out=120] (17) to (14);
		\draw [in=-120, out=0] (15) to (17);
		\draw (18.center) to (16);
		\draw [style=blue-edge] (19.center) to (20.center);
		\draw (6) to (13);
		\draw (13) to (22);
		\draw (22) to (15);
		\draw (5) to (12);
		\draw (21) to (14);
		\draw (25) to (12);
		\draw (26) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperatorProof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style=gbox] (1) at (5, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (2) at (5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (3) at (1.75, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (4) at (3.25, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=gbox] (6) at (14.25, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (7) at (14.25, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (8) at (17.5, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (9) at (16, 0) {};
		\node [style=none] (10) at (19.5, 0) {};
		\node [style=gbox] (11) at (7.75, -0.75) {$(1,\dots,1, 0)$};
		\node [style=gbox] (12) at (11.5, -0.75) {$(1,\dots,1, 0)$};
		\node [style={rn_phase}] (13) at (7.25, 0.75) {$K_1$};
		\node [style={rn_phase}] (14) at (12, 0.75) {$K_{-1}$};
		\node [style=none] (15) at (-1.25, 0.75) {\axref{PK}};
		\node [style=none] (16) at (1, 1) {$\scriptstyle i \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (3);
		\draw [in=-180, out=60] (4) to (1);
		\draw [in=-60, out=180] (2) to (4);
		\draw (5.center) to (3);
		\draw (9) to (8);
		\draw [in=0, out=120] (9) to (6);
		\draw [in=-120, out=0] (7) to (9);
		\draw (10.center) to (8);
		\draw [in=360, out=180] (7) to (2);
		\draw (13) to (1);
		\draw (14) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperatorProof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style=gbox] (1) at (1.75, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (2) at (3.25, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=gbox] (4) at (11.75, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (5) at (10.25, 0) {};
		\node [style=none] (6) at (13.75, 0) {};
		\node [style=gbox] (7) at (6.75, -0.75) {$\left( \frac{1}{1!}, \cdots , \frac{1}{(d \minu 2)!}, 0 \right)$};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (8.75, -0.75) {};
		\node [style={rn_phase}] (10) at (4.75, 0.75) {$K_1$};
		\node [style={rn_phase}] (11) at (8.75, 0.75) {$K_{-1}$};
		\node [style=none] (12) at (-1.25, 0.75) {\axref{K0}};
		\node [style=gbox] (13) at (0.75, 1.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style={rn_phase}] (14) at (2.75, 1.25) {$K_1$};
		\node [style=gbox] (15) at (13, 1.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style={rn_phase}] (16) at (11, 1.25) {$K_{-1}$};
		\node [style=none] (17) at (1, -1) {$\scriptstyle i \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (3.center) to (1);
		\draw (5) to (4);
		\draw (6.center) to (4);
		\draw [in=240, out=0] (9.center) to (5);
		\draw [in=180, out=-60] (2) to (8.center);
		\draw (8.center) to (9.center);
		\draw [in=60, out=-180] (10) to (2);
		\draw [in=120, out=0] (11) to (5);
		\draw (14) to (13);
		\draw (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperatorProof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style=gbox] (1) at (1.5, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style={rn_phase}] (2) at (3.75, 0) {$K_1$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=gbox] (4) at (13.75, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style={rn_phase}] (5) at (11.25, 0) {$K_{-1}$};
		\node [style=none] (6) at (15.5, 0) {};
		\node [style=gbox] (7) at (7.25, 0) {$\left( \frac{1}{1!}, \cdots , \frac{1}{(d \minu 2)!}, 0 \right)$};
		\node [style=none] (8) at (-1.25, 0.75) {\axref{S4}};
		\node [style=none] (9) at (1, 1) {$\scriptstyle i \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperatorProof-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style=gbox] (1) at (5, 0) {$\left( \sqrt{2!},  \cdots , \sqrt{(d \minu 1)!}, 1 \right)$};
		\node [style={rn_phase}] (2) at (1.25, 0) {$K_1$};
		\node [style=none] (3) at (0, 0) {};
		\node [style=gbox] (4) at (16, 0) {$\left( \sqrt{2}!,  \cdots , \sqrt{(d \minu 1)!}, 1 \right)$};
		\node [style={rn_phase}] (5) at (20, 0) {$K_{-1}$};
		\node [style=none] (6) at (21.5, 0) {};
		\node [style=gbox] (7) at (10.5, 0) {$\left( \frac{1}{1!}, \cdots , \frac{1}{(d \minu 2)!}, 0 \right)$};
		\node [style=none] (8) at (-1.25, 0.75) {\axref{K2}};
		\node [style=none] (9) at (1, 1) {$\scriptstyle i \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperatorProof-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {$=$};
		\node [style={rn_phase}] (1) at (1.25, 0) {$K_1$};
		\node [style=none] (2) at (0, 0) {};
		\node [style=gbox] (3) at (4.25, 0) {$(2, \cdots, d \minu 1, 0)$};
		\node [style={rn_phase}] (4) at (7.5, 0) {$K_{-1}$};
		\node [style=none] (5) at (9, 0) {};
		\node [style=none] (6) at (-1.25, 0.75) {\axref{S1}};
		\node [style=none] (7) at (1, 1) {$\scriptstyle i \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/NumberOperatorRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (9) at (-3, 0) {$K_1$};
		\node [style=none] (10) at (-4.25, 0) {};
		\node [style=gbox] (11) at (0, 0) {$(2, \cdots, d \minu 1, 0)$};
		\node [style={rn_phase}] (12) at (3.25, 0) {$K_{-1}$};
		\node [style=none] (13) at (4.75, 0) {};
		\node [style=none] (14) at (-3.75, 0.625) {$\scriptstyle i \alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (10.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/PhaseShiftExponentialProof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-12.25, 0.875) {${\scriptstyle e^{i\alpha }}$};
		\node [style={rn_phase}] (4) at (-13.25, 0) {$K_1$};
		\node [style=none] (5) at (-14.5, 0) {};
		\node [style={rn_phase}] (7) at (-3, 0) {$K_{-1}$};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=gbox] (9) at (-8.25, 0) {$\left( e^{i\alpha }, e^{i\alpha 2}, \cdots, e^{i\alpha (d\minu 2)}, e^{i\alpha (-1)} \right)$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style={rn_phase}] (12) at (2.75, 0) {$K_1$};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style={rn_phase}] (14) at (13, 0) {$K_{-1}$};
		\node [style=none] (15) at (14.5, 0) {};
		\node [style=gbox] (16) at (7.75, 0) {$\left( \frac{e^{i\alpha 2}}{e^{i\alpha }}, \frac{e^{i\alpha 3}}{e^{i\alpha }}, \cdots, \frac{e^{i\alpha (d \minu 1)}}{e^{i\alpha }}, \frac{1}{e^{i\alpha }} \right)$};
		\node [style={rn_phase}] (17) at (3.75, 1.25) {$K_{-1}$};
		\node [style=gbox] (18) at (5.75, 1.25) {$e^{i\alpha  \vec N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (8.center);
		\draw [in=180, out=0] (13.center) to (15.center);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/PhaseShiftExponentialProof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14.75, 0) {$=$};
		\node [style={rn_phase}] (1) at (-12, 0) {$K_1$};
		\node [style=none] (2) at (-13.25, 0) {};
		\node [style={rn_phase}] (3) at (-10.25, 0) {$K_{-1}$};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=gbox] (5) at (-5.5, 0) {$e^{i\alpha }, e^{i\alpha 2}, \cdots, e^{i\alpha (d \minu 2)}, e^{i\alpha (d \minu 1)}$};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=gbox] (9) at (3, 0) {$e^{i\alpha  \vec N}$};
		\node [style=none] (14) at (-14.75, 0.75) {\axref{K2}};
		\node [style=none] (15) at (0, 0.75) {\axref{S4}};
		\node [style=none] (16) at (0, -0.75) {\axref{S2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (2.center) to (4.center);
		\draw [in=180, out=0] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/BeamSplitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-4.5, -0.25) {};
		\node [style=none] (5) at (4.25, -0.25) {};
		\node [style=none] (7) at (0, -0.75) {};
		\node [style=rmerge] (8) at (3, -0.25) {};
		\node [style=lsplit] (10) at (0.875, -1.5) {};
		\node [style=none] (11) at (-3, -2) {};
		\node [style=rmerge] (12) at (-0.875, -1.5) {};
		\node [style=gbox] (13) at (-2, 0.75) {$e^{i\phi}$};
		\node [style=none] (17) at (2.75, -2) {};
		\node [style=gbox] (20) at (2, 0.75) {$e^{\minu i\phi}$};
		\node [style=black node] (22) at (-5.25, 1.5) {};
		\node [style=none] (23) at (-5.25, 2) {$\scriptstyle 1$};
		\node [style=gbox] (24) at (-4.25, 1.5) {$\theta$};
		\node [style=lw] (25) at (-3, 1.5) {};
		\node [style=none] (26) at (-2, 2) {};
		\node [style=none] (27) at (0.75, 2) {};
		\node [style=none] (28) at (-5.375, -2) {};
		\node [style=none] (29) at (-5.5, -0.25) {};
		\node [style=none] (30) at (4.125, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=0.25] (7.center) to (8);
		\draw [in=-60, out=180, looseness=0.25] (7.center) to (0);
		\draw [in=-120, out=0, looseness=0.25] (11.center) to (12);
		\draw (12) to (10);
		\draw [in=120, out=-30, looseness=0.75] (13) to (12);
		\draw [in=-60, out=180, looseness=0.25] (17.center) to (10);
		\draw (1.center) to (0);
		\draw (8) to (5.center);
		\draw [in=60, out=-150] (13) to (0);
		\draw [in=60, out=-150, looseness=0.75] (20) to (10);
		\draw [in=120, out=-30] (20) to (8);
		\draw (24) to (22);
		\draw [in=165, out=-60, looseness=0.50] (25) to (13);
		\draw [in=90, out=0] (27.center) to (20);
		\draw (27.center) to (26.center);
		\draw [in=180, out=60, looseness=0.50] (25) to (26.center);
		\draw (24) to (25);
		\draw (28.center) to (11.center);
		\draw (29.center) to (1.center);
		\draw (30.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/BeamSplitterExponential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (3, 1.25) {};
		\node [style=rmerge] (2) at (2, 1.25) {};
		\node [style=lsplit] (3) at (-2, -1.25) {};
		\node [style=rmerge] (4) at (2, -1.25) {};
		\node [style=none] (5) at (3, -1.25) {};
		\node [style=none] (6) at (-3, 1.25) {};
		\node [style=none] (7) at (-3, -1.25) {};
		\node [style=gbox] (8) at (0, 2) {$r^{\vec{N}}$};
		\node [style=gbox] (9) at (-0.5, 0.65) {$t ^{\vec{N}}$};
		\node [style=gbox] (10) at (-0.5, -0.675) {${t^\ast}^{\vec{N}}$};
		\node [style=gbox] (11) at (0, -2) {${\minu r^\ast}^{\vec{N}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (6.center) to (0);
		\draw (7.center) to (3);
		\draw (4) to (5.center);
		\draw [bend left=300, looseness=0.50] (2) to (0);
		\draw [bend right=60, looseness=0.50] (3) to (4);
		\draw [in=180, out=60, looseness=0.50] (3) to (10);
		\draw [in=120, out=-15, looseness=0.50] (9) to (4);
		\draw [in=-120, out=15, looseness=0.50] (10) to (2);
		\draw [in=-60, out=-180, looseness=0.50] (9) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/CrossKerrComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (0, 0) {$=$};
		\node [style=none] (59) at (-17.5, 0.75) {};
		\node [style=none] (60) at (-17.5, -0.75) {};
		\node [style=gn] (63) at (-13.25, 0.75) {};
		\node [style=gn] (64) at (-13.25, -0.75) {};
		\node [style=rn] (65) at (-12.25, 0) {};
		\node [style=none] (66) at (-16.625, 1) {};
		\node [style=none] (67) at (-16.625, -1) {};
		\node [style=bluedot] (68) at (-16.625, 0.75) {};
		\node [style=bluedot] (69) at (-16.625, -0.75) {};
		\node [style=gbox] (70) at (-15, 0.75) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=gbox] (71) at (-15, -0.75) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=gbox] (72) at (-10.5, 0) {$e^{i\frac{\tau}{2} N^2}$};
		\node [style=none] (75) at (-1.25, 0.75) {};
		\node [style=none] (76) at (-1.25, -0.75) {};
		\node [style=gn] (77) at (-5.75, 0.75) {};
		\node [style=gn] (78) at (-5.75, -0.75) {};
		\node [style=rn] (79) at (-4.75, 0) {};
		\node [style=none] (80) at (-9.125, 1) {};
		\node [style=none] (81) at (-9.125, -1) {};
		\node [style=bluedot] (82) at (-9.125, 0.75) {};
		\node [style=bluedot] (83) at (-9.125, -0.75) {};
		\node [style=gbox] (84) at (-7.5, 0.75) {$e^{\minu i \frac{\mu}{2} N^2}$};
		\node [style=gbox] (85) at (-7.5, -0.75) {$e^{\minu i \frac{\mu}{2} N^2}$};
		\node [style=gbox] (86) at (-3, 0) {$e^{i\frac{\mu}{2} N^2}$};
		\node [style=none] (87) at (1.25, 0.75) {};
		\node [style=none] (88) at (1.25, -0.75) {};
		\node [style=none] (89) at (10.5, 0.75) {};
		\node [style=none] (90) at (10.5, -0.75) {};
		\node [style=gn] (91) at (6, 0.75) {};
		\node [style=gn] (92) at (6, -0.75) {};
		\node [style=rn] (93) at (7, 0) {};
		\node [style=none] (94) at (2.125, 1) {};
		\node [style=none] (95) at (2.125, -1) {};
		\node [style=bluedot] (96) at (2.125, 0.75) {};
		\node [style=bluedot] (97) at (2.125, -0.75) {};
		\node [style=gbox] (98) at (4, 0.75) {$e^{\minu i \frac{\tau+ \mu}{2} N^2}$};
		\node [style=gbox] (99) at (4, -0.75) {$e^{\minu i \frac{\tau + \mu}{2} N^2}$};
		\node [style=gbox] (100) at (8.75, 0) {$e^{i\frac{\tau + \mu}{2} N^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-135] (65) to (64);
		\draw [in=330, out=135] (65) to (63);
		\draw [style=blue-edge] (66.center) to (67.center);
		\draw (59.center) to (70);
		\draw (71) to (60.center);
		\draw (72) to (65);
		\draw [in=30, out=-135] (79) to (78);
		\draw [in=330, out=135] (79) to (77);
		\draw [style=blue-edge] (80.center) to (81.center);
		\draw (86) to (79);
		\draw [in=30, out=-135] (93) to (92);
		\draw [in=330, out=135] (93) to (91);
		\draw [style=blue-edge] (94.center) to (95.center);
		\draw (87.center) to (98);
		\draw (99) to (88.center);
		\draw (99) to (90.center);
		\draw (89.center) to (98);
		\draw (100) to (93);
		\draw (71) to (76.center);
		\draw [in=360, out=180] (75.center) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/CrossKerrCompositionProof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.5) {};
		\node [style=none] (1) at (-7, -1) {};
		\node [style=gn] (2) at (-2.75, 0.5) {};
		\node [style=gn] (3) at (-2.75, -1) {};
		\node [style=rn] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-6.125, 0.75) {};
		\node [style=none] (6) at (-6.125, -1.25) {};
		\node [style=bluedot] (7) at (-6.125, 0.5) {};
		\node [style=bluedot] (8) at (-6.125, -1) {};
		\node [style=gbox] (9) at (-4.5, 0.5) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=gbox] (10) at (-4.5, -1) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=gbox] (11) at (0, -0.25) {$e^{i\frac{\tau}{2} N^2}$};
		\node [style=none] (12) at (9.25, 0.5) {};
		\node [style=none] (13) at (9.25, -1) {};
		\node [style=gn] (14) at (4.75, 0.5) {};
		\node [style=gn] (15) at (4.75, -1) {};
		\node [style=rn] (16) at (5.75, -0.25) {};
		\node [style=none] (17) at (1.375, 0.75) {};
		\node [style=none] (18) at (1.375, -1.25) {};
		\node [style=bluedot] (19) at (1.375, 0.5) {};
		\node [style=bluedot] (20) at (1.375, -1) {};
		\node [style=gbox] (21) at (3, 0.5) {$e^{\minu i \frac{\mu}{2} N^2}$};
		\node [style=gbox] (22) at (3, -1) {$e^{\minu i \frac{\mu}{2} N^2}$};
		\node [style=gbox] (23) at (7.5, -0.25) {$e^{i\frac{\mu}{2} N^2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-135] (4) to (3);
		\draw [in=330, out=135] (4) to (2);
		\draw [style=blue-edge] (5.center) to (6.center);
		\draw (0.center) to (9);
		\draw (10) to (1.center);
		\draw (11) to (4);
		\draw [in=30, out=-135] (16) to (15);
		\draw [in=330, out=135] (16) to (14);
		\draw [style=blue-edge] (17.center) to (18.center);
		\draw (23) to (16);
		\draw (10) to (13.center);
		\draw [in=360, out=180] (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/CrossKerrCompositionProof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.75) {};
		\node [style=none] (1) at (-7.5, -0.75) {};
		\node [style=gn] (2) at (-2.25, 0.75) {};
		\node [style=gn] (3) at (-2.25, -0.75) {};
		\node [style=rn] (4) at (-1.25, 0) {};
		\node [style=none] (5) at (-6.625, 1) {};
		\node [style=none] (6) at (-6.625, -1) {};
		\node [style=bluedot] (7) at (-6.625, 0.75) {};
		\node [style=bluedot] (8) at (-6.625, -0.75) {};
		\node [style=gbox] (9) at (-4, 0.75) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=gbox] (10) at (-4, -0.75) {$e^{\minu i \frac{\tau}{2} N^2}$};
		\node [style=gbox] (11) at (0.5, 0) {$e^{i\frac{\tau}{2} N^2}$};
		\node [style=none] (12) at (8.75, 0.75) {};
		\node [style=none] (13) at (8.75, -0.75) {};
		\node [style=gn] (14) at (4.25, 0.75) {};
		\node [style=gn] (15) at (4.25, -0.75) {};
		\node [style=rn] (16) at (5.25, 0) {};
		\node [style=none] (17) at (-5.625, 1) {};
		\node [style=none] (18) at (-5.625, -1) {};
		\node [style=bluedot] (19) at (-5.625, 0.75) {};
		\node [style=bluedot] (20) at (-5.625, -0.75) {};
		\node [style=gbox] (21) at (2.5, 0.75) {$e^{\minu i \frac{\mu}{2} N^2}$};
		\node [style=gbox] (22) at (2.5, -0.75) {$e^{\minu i \frac{\mu}{2} N^2}$};
		\node [style=gbox] (23) at (7, 0) {$e^{i\frac{\mu}{2} N^2}$};
		\node [style=none] (24) at (-9, 0.75) {\axref{PZ}};
		\node [style=none] (25) at (-9, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-135] (4) to (3);
		\draw [in=330, out=135] (4) to (2);
		\draw [style=blue-edge] (5.center) to (6.center);
		\draw (0.center) to (9);
		\draw (10) to (1.center);
		\draw (11) to (4);
		\draw [in=30, out=-135] (16) to (15);
		\draw [in=330, out=135] (16) to (14);
		\draw [style=blue-edge] (17.center) to (18.center);
		\draw (23) to (16);
		\draw (10) to (13.center);
		\draw [in=360, out=180] (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/CrossKerrCompositionProof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (-6.25, -1) {};
		\node [style=gn] (2) at (-1, 1) {};
		\node [style=gn] (3) at (-1, -1) {};
		\node [style=rn] (4) at (0, 0) {};
		\node [style=none] (5) at (-5.375, 1.25) {};
		\node [style=none] (6) at (-5.375, -1.25) {};
		\node [style=bluedot] (7) at (-5.375, 1) {};
		\node [style=bluedot] (8) at (-5.375, -1) {};
		\node [style=gbox] (9) at (-3.25, 1) {$e^{\minu i \frac{\tau + \mu}{2} N^2}$};
		\node [style=gbox] (10) at (-3.25, -1) {$e^{\minu i \frac{\tau + \mu}{2} N^2}$};
		\node [style=gbox] (11) at (1.75, 0) {$e^{i\frac{\tau}{2} N^2}$};
		\node [style=none] (12) at (7.5, 1) {};
		\node [style=none] (13) at (7.5, -1) {};
		\node [style=gn] (14) at (3, 1) {};
		\node [style=gn] (15) at (3, -1) {};
		\node [style=rn] (16) at (4, 0) {};
		\node [style=gbox] (23) at (5.75, 0) {$e^{i\frac{\mu}{2} N^2}$};
		\node [style=none] (24) at (-7.75, 0.75) {\axref{PP}};
		\node [style=none] (25) at (-7.75, 0) {$=$};
		\node [style=none] (26) at (-7.75, -0.75) {\axref{S1}};
		\node [style=none] (27) at (10.5, 1) {};
		\node [style=none] (28) at (10.5, -1) {};
		\node [style=rn] (29) at (17.5, 0.5) {};
		\node [style=none] (30) at (11.375, 1.25) {};
		\node [style=none] (31) at (11.375, -1.25) {};
		\node [style=bluedot] (32) at (11.375, 1) {};
		\node [style=bluedot] (33) at (11.375, -1) {};
		\node [style=gbox] (34) at (13.5, 1) {$e^{\minu i \frac{\tau + \mu}{2} N^2}$};
		\node [style=gbox] (35) at (13.5, -1) {$e^{\minu i \frac{\tau + \mu}{2} N^2}$};
		\node [style=gbox] (36) at (19.25, 0.5) {$e^{i\frac{\tau}{2} N^2}$};
		\node [style=none] (37) at (21, 1) {};
		\node [style=none] (38) at (21, -1) {};
		\node [style=gn] (39) at (16.25, 0.5) {};
		\node [style=gn] (40) at (16.25, -0.5) {};
		\node [style=rn] (41) at (17.5, -0.5) {};
		\node [style=gbox] (42) at (19.25, -0.5) {$e^{i\frac{\mu}{2} N^2}$};
		\node [style=none] (43) at (9, 0) {$=$};
		\node [style=none] (44) at (9, 0.75) {\axref{S1}};
		\node [style=gn] (45) at (15.5, -1) {};
		\node [style=gn] (46) at (15.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=-135] (4) to (3);
		\draw [in=330, out=135] (4) to (2);
		\draw [style=blue-edge] (5.center) to (6.center);
		\draw (0.center) to (9);
		\draw (10) to (1.center);
		\draw (11) to (4);
		\draw [in=30, out=-135] (16) to (15);
		\draw [in=330, out=135] (16) to (14);
		\draw (23) to (16);
		\draw (10) to (13.center);
		\draw [in=360, out=180] (12.center) to (9);
		\draw [style=blue-edge] (30.center) to (31.center);
		\draw (27.center) to (34);
		\draw (35) to (28.center);
		\draw (36) to (29);
		\draw (41) to (40);
		\draw (41) to (39);
		\draw (42) to (41);
		\draw (35) to (38.center);
		\draw [in=360, out=180] (37.center) to (34);
		\draw (29) to (40);
		\draw (29) to (39);
		\draw (46) to (39);
		\draw (40) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/CrossKerrCompositionProof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (3) at (0.875, 1.25) {};
		\node [style=none] (4) at (0.875, -1.25) {};
		\node [style=bluedot] (5) at (0.875, 1) {};
		\node [style=bluedot] (6) at (0.875, -1) {};
		\node [style=gbox] (7) at (3, 1) {$e^{\minu i \frac{\tau + \mu}{2} N^2}$};
		\node [style=gbox] (8) at (3, -1) {$e^{\minu i \frac{\tau + \mu}{2} N^2}$};
		\node [style=gbox] (9) at (8.75, 0.5) {$e^{i\frac{\tau}{2} N^2}$};
		\node [style=none] (10) at (10.5, 1) {};
		\node [style=none] (11) at (10.5, -1) {};
		\node [style=gbox] (15) at (8.75, -0.5) {$e^{i\frac{\mu}{2} N^2}$};
		\node [style=none] (16) at (-1.5, 0) {$=$};
		\node [style=none] (17) at (-1.5, 0.75) {\axref{B2}};
		\node [style=gn] (18) at (5, -1) {};
		\node [style=gn] (19) at (5, 1) {};
		\node [style=rn] (20) at (6, 0) {};
		\node [style=gn] (21) at (7, 0) {};
		\node [style=none] (22) at (13.5, 1) {};
		\node [style=none] (23) at (13.5, -1) {};
		\node [style=none] (24) at (14.375, 1.25) {};
		\node [style=none] (25) at (14.375, -1.25) {};
		\node [style=bluedot] (26) at (14.375, 1) {};
		\node [style=bluedot] (27) at (14.375, -1) {};
		\node [style=gbox] (28) at (16.5, 1) {$e^{\minu i \frac{\tau + \mu}{2} N^2}$};
		\node [style=gbox] (29) at (16.5, -1) {$e^{\minu i \frac{\tau + \mu}{2} N^2}$};
		\node [style=gbox] (30) at (21.5, 0) {$e^{i\frac{\tau + \mu}{2} N^2}$};
		\node [style=none] (31) at (23, 1) {};
		\node [style=none] (32) at (23, -1) {};
		\node [style=none] (34) at (12, 0) {$=$};
		\node [style=none] (35) at (12, 0.75) {\axref{S1}};
		\node [style=gn] (36) at (18.5, -1) {};
		\node [style=gn] (37) at (18.5, 1) {};
		\node [style=rn] (38) at (19.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (3.center) to (4.center);
		\draw (0.center) to (7);
		\draw (8) to (1.center);
		\draw (8) to (11.center);
		\draw [in=360, out=180] (10.center) to (7);
		\draw (20) to (19);
		\draw (20) to (18);
		\draw [in=-180, out=45, looseness=0.50] (21) to (9);
		\draw [in=180, out=-45, looseness=0.50] (21) to (15);
		\draw (21) to (20);
		\draw [style=blue-edge] (24.center) to (25.center);
		\draw (22.center) to (28);
		\draw (29) to (23.center);
		\draw (29) to (32.center);
		\draw [in=360, out=180] (31.center) to (28);
		\draw (38) to (37);
		\draw (38) to (36);
		\draw (30) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/JaynesCummings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (16) at (-3, -0.25) {};
		\node [style=none] (18) at (4.25, -0.25) {};
		\node [style=none] (19) at (0, -0.75) {};
		\node [style=rmerge] (20) at (3, -0.25) {};
		\node [style=lw] (21) at (0.875, -1.5) {};
		\node [style=none] (22) at (-3, -2) {};
		\node [style=rw] (23) at (-0.875, -1.5) {};
		\node [style=gn] (24) at (-2, 0.75) {};
		\node [style=none] (25) at (2.75, -2) {};
		\node [style=gn] (26) at (2, 0.75) {};
		\node [style=black node] (27) at (-5.25, 1.5) {};
		\node [style=none] (28) at (-5.25, 2) {$\scriptstyle 1$};
		\node [style=gbox] (29) at (-4.25, 1.5) {$\hbar \omega$};
		\node [style=lw] (30) at (-3, 1.5) {};
		\node [style=none] (31) at (-2, 2) {};
		\node [style=none] (32) at (0.75, 2) {};
		\node [style=none] (33) at (-5.375, -2) {};
		\node [style=none] (34) at (-5.5, -0.25) {};
		\node [style=none] (35) at (4.125, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=0.25] (19.center) to (20);
		\draw [in=-60, out=180, looseness=0.25] (19.center) to (16);
		\draw [in=-120, out=0, looseness=0.25] (22.center) to (23);
		\draw (23) to (21);
		\draw [in=120, out=-30, looseness=0.75] (24) to (23);
		\draw [in=-60, out=180, looseness=0.25] (25.center) to (21);
		\draw (20) to (18.center);
		\draw [in=60, out=-150] (24) to (16);
		\draw [in=60, out=-150, looseness=0.75] (26) to (21);
		\draw [in=120, out=-30] (26) to (20);
		\draw (29) to (27);
		\draw [in=165, out=-60, looseness=0.50] (30) to (24);
		\draw [in=90, out=0] (32.center) to (26);
		\draw (32.center) to (31.center);
		\draw [in=180, out=60, looseness=0.50] (30) to (31.center);
		\draw (29) to (30);
		\draw (33.center) to (22.center);
		\draw (35.center) to (25.center);
		\draw (16) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/KerrProof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (12.25, 0) {};
		\node [style=lsplit] (10) at (7.75, 0) {};
		\node [style=rmerge] (11) at (10.75, 0) {};
		\node [style=gn] (12) at (9.25, 0.75) {};
		\node [style=black node] (13) at (8, 1.25) {};
		\node [style=none] (14) at (8, 1.75) {$\scriptstyle 1$};
		\node [style=none] (21) at (1.5, 0) {};
		\node [style=lsplit] (22) at (3, 0) {};
		\node [style=rmerge] (23) at (6, 0) {};
		\node [style=gn] (24) at (4.5, 0.75) {};
		\node [style=black node] (25) at (3.25, 1.25) {};
		\node [style=none] (26) at (3.25, 1.75) {$\scriptstyle 1$};
		\node [style=none] (27) at (0, 0.5) {$=$};
		\node [style=none] (46) at (-11.75, 2) {$\scriptstyle 1$};
		\node [style=none] (47) at (-12.25, 0) {};
		\node [style=lsplit] (48) at (-11, 0) {};
		\node [style=rmerge] (49) at (-8, 0) {};
		\node [style=black node] (50) at (-11.75, 1.5) {};
		\node [style=gn] (51) at (-9.5, 0.75) {};
		\node [style=none] (52) at (-10.5, 1.5) {};
		\node [style=gbox] (53) at (-10.5, 1.5) {$i \kappa$};
		\node [style=none] (54) at (-1.5, 0) {};
		\node [style=lsplit] (55) at (-6, 0) {};
		\node [style=rmerge] (56) at (-3, 0) {};
		\node [style=gn] (57) at (-4.5, 0.75) {};
		\node [style=none] (58) at (-5.5, 1.5) {};
		\node [style=none] (59) at (5, 1.75) {$\scriptstyle 1$};
		\node [style=black node] (60) at (5, 1.25) {};
		\node [style=none] (61) at (6.25, 1.25) {};
		\node [style=gbox] (62) at (6.25, 1.25) {$i \kappa$};
		\node [style=none] (63) at (0, 1.25) {\axref{S1}};
		\node [style=none] (64) at (0, -0.25) {\axref{K0}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (11) to (12);
		\draw [bend right=45, looseness=0.75] (10) to (11);
		\draw [bend right=15] (12) to (10);
		\draw (11) to (9.center);
		\draw [in=120, out=0] (13) to (12);
		\draw [bend right=15] (23) to (24);
		\draw [bend right=45, looseness=0.75] (22) to (23);
		\draw [bend right=15] (24) to (22);
		\draw (22) to (21.center);
		\draw [in=120, out=0] (25) to (24);
		\draw (23) to (10);
		\draw [bend right=45, looseness=0.75] (48) to (49);
		\draw (48) to (47.center);
		\draw [bend right=15] (49) to (51);
		\draw [bend right=15] (51) to (48);
		\draw [in=120, out=0, looseness=0.75] (52.center) to (51);
		\draw (52.center) to (50);
		\draw [bend right=45, looseness=0.75] (55) to (56);
		\draw (56) to (54.center);
		\draw [bend right=15] (56) to (57);
		\draw [bend right=15] (57) to (55);
		\draw (49) to (55);
		\draw [in=120, out=0] (58.center) to (57);
		\draw (58.center) to (53);
		\draw (61.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/KerrProof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-17.25, 0) {$K_1$};
		\node [style=none] (1) at (-18.5, 0) {};
		\node [style=gbox] (2) at (-14.25, 0) {$(2, \cdots, d \minu 1, 0)$};
		\node [style={rn_phase}] (3) at (-11, 0) {$K_{-1}$};
		\node [style={rn_phase}] (4) at (-9, 0) {$K_1$};
		\node [style=none] (5) at (-9.5, 0) {};
		\node [style=gbox] (6) at (-6, 0) {$(2, \cdots, d \minu 1, 0)$};
		\node [style={rn_phase}] (7) at (-2.75, 0) {$K_{-1}$};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style={rn_phase}] (9) at (2.75, 0) {$K_1$};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=gbox] (11) at (6.25, 0) {$(2^2, \cdots, (d \minu 1)^2, 0)$};
		\node [style={rn_phase}] (12) at (10, 0) {$K_{-1}$};
		\node [style=none] (13) at (11.5, 0) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (-19.75, 0) {$=$};
		\node [style=none] (16) at (-19.75, 0.75) {\lemref{lem:phaseHamiltonian}};
		\node [style=none] (17) at (0, 0.75) {\axref{S4}};
		\node [style=none] (18) at (-17.75, 1.5) {$\scriptstyle 1$};
		\node [style=black node] (19) at (-17.75, 1) {};
		\node [style=none] (20) at (-16.5, 1) {};
		\node [style=gbox] (21) at (-16.5, 1) {$i \kappa$};
		\node [style=none] (22) at (2, 1.5) {$\scriptstyle 1$};
		\node [style=black node] (23) at (2, 1) {};
		\node [style=none] (24) at (3.25, 1) {};
		\node [style=gbox] (25) at (3.25, 1) {$i \kappa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (8.center);
		\draw [in=180, out=0] (1.center) to (5.center);
		\draw [in=180, out=0] (10.center) to (13.center);
		\draw (20.center) to (19);
		\draw (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hamiltonians/examples/TavisCummings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (26) at (-13.5, -3.25) {};
		\node [style=none] (29) at (-13.5, -5.75) {};
		\node [style=gbox] (35) at (-9.75, -0.75) {$\underline{\omega_a/N}$};
		\node [style=rmerge] (56) at (3.5, 2.25) {};
		\node [style=gbox] (57) at (0, 0) {$\underline{g}$};
		\node [style=none] (58) at (9.25, 2.75) {};
		\node [style=lsplit] (59) at (8, 2.25) {};
		\node [style=gbox] (60) at (4.5, 0.75) {$\underline{g}$};
		\node [style=rmerge] (62) at (-2, 2.75) {};
		\node [style=none] (63) at (-13.5, 2.75) {};
		\node [style=lsplit] (64) at (-7.25, 2.75) {};
		\node [style=gbox] (65) at (-4.5, 1.5) {$\underline{\omega}$};
		\node [style=gbox] (68) at (-13, 0.25) {$\underline{\hbar}$};
		\node [style=none] (69) at (-13.375, -4.25) {$\vdots$};
		\node [style=none] (70) at (9.375, -4.25) {$\vdots$};
		\node [style=black node] (71) at (-14, 0.25) {};
		\node [style=none] (73) at (-14, 0.75) {$\scriptstyle 1$};
		\node [style=none] (74) at (10.125, -3.125) {};
		\node [style=none] (75) at (10.125, -5.875) {};
		\node [style=none] (78) at (-13.875, -5.875) {};
		\node [style=none] (79) at (-13.875, -3.125) {};
		\node [style=none] (80) at (-14.5, -4.5) {$N$};
		\node [style=none] (81) at (10.75, -4.5) {$N$};
		\node [style=lw] (82) at (-11.75, 0.25) {};
		\node [style=rw] (89) at (8.25, -3.25) {};
		\node [style=rw] (90) at (8.25, -5.75) {};
		\node [style=lw] (91) at (6, -1) {};
		\node [style=lw] (93) at (3.25, -3.25) {};
		\node [style=lw] (94) at (3.25, -5.75) {};
		\node [style=lw] (95) at (3.25, -1.5) {};
		\node [style=none] (96) at (9.75, -3.25) {};
		\node [style=none] (97) at (9.75, -5.75) {};
		\node [style=gn] (98) at (3.975, -2.375) {};
		\node [style=gn] (99) at (4.95, -3) {};
		\node [style=none] (102) at (-8.75, 0.75) {};
		\node [style=none] (103) at (-8.75, 0) {};
		\node [style=none] (106) at (2, -1.5) {};
		\node [style=none] (107) at (5.5, -1) {};
		\node [style=none] (109) at (1.5, 2.75) {};
		\node [style=none] (110) at (10, 2.75) {};
		\node [style=none] (111) at (4, -1) {};
		\node [style=none] (112) at (4, -5.25) {};
		\node [style=none] (113) at (3.45, -1.9) {};
		\node [style=none] (114) at (3.45, -2.85) {};
		\node [style=none] (116) at (6.5, -0.5) {};
		\node [style=rw] (117) at (-2, -3.25) {};
		\node [style=rw] (118) at (-2, -5.75) {};
		\node [style=lw] (119) at (-4.25, -1) {};
		\node [style=lw] (120) at (-7, -3.25) {};
		\node [style=lw] (121) at (-7, -5.75) {};
		\node [style=lw] (122) at (-7, -1.5) {};
		\node [style=gn] (123) at (-6.275, -2.375) {};
		\node [style=gn] (124) at (-5.3, -3) {};
		\node [style=none] (125) at (-7.5, -1.5) {};
		\node [style=none] (126) at (-4.75, -1) {};
		\node [style=none] (127) at (-6.25, -1) {};
		\node [style=none] (128) at (-6.25, -5.25) {};
		\node [style=none] (129) at (-6.8, -1.9) {};
		\node [style=none] (130) at (-6.8, -2.85) {};
		\node [style=none] (131) at (-3.75, -0.5) {};
		\node [style=none] (132) at (-6.25, -0.5) {};
		\node [style=lsplit] (133) at (8, 2.25) {};
		\node [style=none] (134) at (8.2, 1.85) {};
		\node [style=none] (135) at (8.25, 0.75) {};
		\node [style=gn] (136) at (8.8, 1.3) {};
		\node [style=none] (137) at (-4.5, -4.75) {$\vdots$};
		\node [style=none] (138) at (6, -4.75) {$\vdots$};
		\node [style=none] (139) at (-8.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=45, looseness=0.75] (57) to (56);
		\draw [in=60, out=-180, looseness=0.25] (58.center) to (59);
		\draw (56) to (59);
		\draw (63.center) to (64);
		\draw [bend left=60, looseness=0.25] (64) to (62);
		\draw [in=-60, out=150, looseness=0.75] (65) to (64);
		\draw [in=-120, out=30, looseness=0.75] (65) to (62);
		\draw (71) to (68);
		\draw [style=braceedge] (74.center) to (75.center);
		\draw [style=braceedge] (78.center) to (79.center);
		\draw (82) to (68);
		\draw [in=-60, out=-180, looseness=0.50] (35) to (82);
		\draw [in=120, out=-60, looseness=0.50] (91) to (90);
		\draw (89) to (96.center);
		\draw (90) to (97.center);
		\draw [bend right=60, looseness=0.25] (94) to (90);
		\draw [bend right=60, looseness=0.25] (93) to (89);
		\draw [in=30, out=-180, looseness=0.75] (102.center) to (82);
		\draw [in=-15, out=180, looseness=0.75] (103.center) to (82);
		\draw (103.center) to (57);
		\draw (106.center) to (95);
		\draw [in=-45, out=180] (106.center) to (57);
		\draw (107.center) to (91);
		\draw [in=180, out=-30, looseness=0.75] (60) to (107.center);
		\draw (60) to (102.center);
		\draw (62) to (109.center);
		\draw [in=120, out=0, looseness=0.25] (109.center) to (56);
		\draw (110.center) to (58.center);
		\draw [in=60, out=180, looseness=0.75] (111.center) to (95);
		\draw [in=60, out=-180, looseness=0.75] (112.center) to (94);
		\draw [bend right=90, looseness=0.75] (112.center) to (111.center);
		\draw [in=-60, out=165, looseness=0.25] (113.center) to (95);
		\draw [in=60, out=-180, looseness=0.25] (114.center) to (93);
		\draw [bend left=90, looseness=1.75] (113.center) to (114.center);
		\draw [in=60, out=180, looseness=0.75] (116.center) to (91);
		\draw [in=0, out=120, looseness=0.50] (89) to (116.center);
		\draw [in=120, out=-60, looseness=0.50] (119) to (118);
		\draw [bend right=60, looseness=0.25] (121) to (118);
		\draw [bend right=60, looseness=0.25] (120) to (117);
		\draw (125.center) to (122);
		\draw (126.center) to (119);
		\draw [in=60, out=180, looseness=0.75] (127.center) to (122);
		\draw [in=60, out=-180, looseness=0.75] (128.center) to (121);
		\draw [bend right=90, looseness=0.75] (128.center) to (127.center);
		\draw [in=-60, out=165, looseness=0.25] (129.center) to (122);
		\draw [in=60, out=-180, looseness=0.25] (130.center) to (120);
		\draw [bend left=90, looseness=1.75] (129.center) to (130.center);
		\draw [in=60, out=180, looseness=0.75] (131.center) to (119);
		\draw [in=0, out=120, looseness=0.50] (117) to (131.center);
		\draw (118) to (94);
		\draw (93) to (117);
		\draw (120) to (26.center);
		\draw (121) to (29.center);
		\draw [in=-15, out=180, looseness=0.75] (125.center) to (35);
		\draw [in=15, out=-180, looseness=0.25] (132.center) to (35);
		\draw [in=-180, out=0] (132.center) to (126.center);
		\draw [in=-60, out=165, looseness=0.25] (134.center) to (133);
		\draw (135.center) to (60);
		\draw [bend right=90, looseness=1.75] (135.center) to (134.center);
		\draw (65) to (139.center);
		\draw [in=60, out=-180, looseness=0.75] (139.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/axiom-bsj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gbox] (1) at (1.25, 0) {$e_n$};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=black node] (3) at (-3.375, 0) {};
		\node [style=lw] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=gn] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-3.375, 0.5) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [in=45, out=180, looseness=0.75] (6.center) to (4);
		\draw [in=180, out=-45, looseness=0.75] (4) to (5.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/axiom-k0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.375, 0.625) {};
		\node [style=none] (1) at (2.375, -0.625) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=black node] (4) at (1.375, -0.625) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=black node] (6) at (1.375, 0.625) {};
		\node [style=gn] (7) at (-2, 0) {};
		\node [style=black node] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3, 0.375) {$\scriptstyle n$};
		\node [style=none] (10) at (1.375, 1) {$\scriptstyle n$};
		\node [style=none] (11) at (1.375, -0.25) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (7) to (3.center);
		\draw [bend left] (7) to (5.center);
		\draw (8) to (7);
		\draw (6) to (0.center);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/bialgebra-coeffs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (14) at (-6.5, -0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=gbox] (15) at (-6.5, 0.75) {$\sqrt{\overrightarrow N!}$};
		\node [style=gbox] (17) at (-2, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gn] (19) at (-5, -0.75) {};
		\node [style=none] (20) at (-7.5, 0.75) {};
		\node [style=none] (21) at (4, -0.75) {};
		\node [style=none] (22) at (-7.5, -0.75) {};
		\node [style=none] (23) at (4, 0.75) {};
		\node [style=none] (24) at (-1, 0.75) {};
		\node [style=gn] (25) at (3.25, 0) {};
		\node [style=rmerge] (26) at (-3.5, -0.75) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=rmerge] (28) at (-3.5, 0.75) {};
		\node [style=gn] (29) at (-5, 0.75) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=rmerge] (31) at (2, 0) {};
		\node [style=none] (32) at (1.125, -0.75) {};
		\node [style=none] (33) at (1.125, 0.75) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=none] (35) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (20.center) to (29);
		\draw [style=none] (22.center) to (19);
		\draw [style=none] (28) to (24.center);
		\draw [style=none, bend left=23] (29) to (28);
		\draw [style=none] (26) to (30.center);
		\draw [style=none, bend right=23] (19) to (26);
		\draw (26) to (29);
		\draw (28) to (19);
		\draw [style=none, bend right] (23.center) to (25);
		\draw [bend right] (25) to (21.center);
		\draw (32.center) to (35.center);
		\draw (33.center) to (34.center);
		\draw [in=135, out=0, looseness=0.75] (33.center) to (31);
		\draw [in=0, out=-135, looseness=0.75] (31) to (32.center);
		\draw [style=none] (25) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/branching-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=black node] (1) at (-3.75, 0) {};
		\node [style=none] (2) at (-3.75, 0.5) {$\scriptstyle 1$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=lsplit] (5) at (-2.5, 0) {};
		\node [style=black node] (6) at (1, 0) {};
		\node [style=none] (7) at (1, 0.5) {$\scriptstyle 1$};
		\node [style=none] (8) at (3.75, 0.75) {};
		\node [style=none] (9) at (3.75, -0.75) {};
		\node [style=lw] (10) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=-180] (3.center) to (5);
		\draw [in=-60, out=-180] (4.center) to (5);
		\draw (1) to (5);
		\draw [in=60, out=-180] (8.center) to (10);
		\draw [in=-60, out=-180] (9.center) to (10);
		\draw (6) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/diagram-prime-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (-4, 0.75) {};
		\node [style=none] (25) at (-4, -0.75) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (2.5, -0.75) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (-1.5, -0.75) {};
		\node [style=none] (30) at (1.5, 0.75) {};
		\node [style=none] (31) at (1.5, -0.75) {};
		\node [style=none] (32) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (33) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (34) at (-2.75, 1) {};
		\node [style=none] (35) at (-2.75, -1) {};
		\node [style=bluedot] (36) at (-2.75, -0.75) {};
		\node [style=bluedot] (37) at (-2.75, 0.75) {};
		\node [style=none] (38) at (-2.75, -1.5) {$\scriptstyle n$};
		\node [style=none] (39) at (0, 0) {$\mathcal{T}_d(D')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw (24.center) to (28.center);
		\draw (25.center) to (29.center);
		\draw (30.center) to (26.center);
		\draw (31.center) to (27.center);
		\draw [style=blue-edge] (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/diagram-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 0) {$D'$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (1.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/diagram-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-4, -0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (-3.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-2.75, -1) {};
		\node [style=bluedot] (17) at (-2.75, -0.75) {};
		\node [style=bluedot] (18) at (-2.75, 0.75) {};
		\node [style=none] (19) at (-2.75, -1.5) {$\scriptstyle n$};
		\node [style=none] (20) at (0, 0) {$\mathcal{T}_d(D)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw [style=blue-edge] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (0, 0) {$D$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (14) at (1.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/trialgebra-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (0) at (1, -1) {};
		\node [style=none] (1) at (2, 1) {};
		\node [style=none] (2) at (2, -1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=gn] (4) at (-1.5, -1) {};
		\node [style=gn] (5) at (-1.5, 1) {};
		\node [style=rmerge] (6) at (1, 1) {};
		\node [style=none] (7) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (6);
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (5) to (3.center);
		\draw [style=none, bend right=45, looseness=0.50] (6) to (5);
		\draw [style=none] (4) to (7.center);
		\draw [style=none, bend left=45, looseness=0.50] (0) to (4);
		\draw (4) to (6);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/trialgebra-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rw] (16) at (6.625, -1.125) {};
		\node [style=none] (19) at (0, -1.125) {};
		\node [style=none] (20) at (0, 1.125) {};
		\node [style=none] (21) at (9.5, -1.125) {};
		\node [style=none] (22) at (11, 0) {$=$};
		\node [style=gn] (98) at (1.25, -1.125) {};
		\node [style=gn] (99) at (1.25, 1.125) {};
		\node [style=none] (115) at (-1.5, 0) {$=$};
		\node [style=none] (116) at (5.25, -0.5) {};
		\node [style=none] (117) at (3, -0.5) {};
		\node [style=gbox] (118) at (5, 1.875) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (119) at (5, 0.375) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (120) at (8.25, 1.125) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (121) at (6.75, 1.125) {};
		\node [style=none] (122) at (9.5, 1.125) {};
		\node [style=none] (123) at (2.5, 1.875) {};
		\node [style=none] (124) at (3, 0.375) {};
		\node [style=none] (125) at (3.5, 2.125) {};
		\node [style=none] (126) at (3.5, 0.125) {};
		\node [style=bluedot] (127) at (3.5, 1.875) {};
		\node [style=bluedot] (128) at (3.5, 0.375) {};
		\node [style=none] (129) at (5.25, -1.75) {};
		\node [style=none] (130) at (2.5, -1.75) {};
		\node [style=rw] (131) at (18.375, -1) {};
		\node [style=none] (132) at (12.5, -1) {};
		\node [style=none] (133) at (12.5, 1) {};
		\node [style=none] (134) at (21.25, -1) {};
		\node [style=gn] (135) at (16, -1) {};
		\node [style=gn] (136) at (16, 1) {};
		\node [style=gbox] (139) at (14.5, 1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (140) at (14.5, -1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (141) at (20, 1) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (142) at (18.5, 1) {};
		\node [style=none] (143) at (21.25, 1) {};
		\node [style=none] (146) at (13.25, 1.25) {};
		\node [style=none] (147) at (13.25, -1.25) {};
		\node [style=bluedot] (148) at (13.25, 1) {};
		\node [style=bluedot] (149) at (13.25, -1) {};
		\node [style=none] (200) at (-1.5, 0.75) {\lemref{eq:split_def}};
		\node [style=none] (201) at (11, -0.75) {\axref{S1}};
		\node [style=none] (202) at (11, 0.75) {\axref{PZ}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16) to (21.center);
		\draw (20.center) to (99);
		\draw (19.center) to (98);
		\draw [in=120, out=0, looseness=0.50] (116.center) to (16);
		\draw (117.center) to (116.center);
		\draw [in=180, out=-60] (99) to (117.center);
		\draw (121) to (120);
		\draw [in=0, out=120] (121) to (118);
		\draw [in=-120, out=0] (119) to (121);
		\draw (122.center) to (120);
		\draw (123.center) to (118);
		\draw (119) to (124.center);
		\draw [style=blue-edge] (125.center) to (126.center);
		\draw [in=60, out=180] (123.center) to (99);
		\draw [in=60, out=180] (124.center) to (98);
		\draw [in=-120, out=0, looseness=0.50] (129.center) to (16);
		\draw [in=-60, out=180] (130.center) to (98);
		\draw (130.center) to (129.center);
		\draw (131) to (134.center);
		\draw (133.center) to (136);
		\draw (132.center) to (135);
		\draw (142) to (141);
		\draw (143.center) to (141);
		\draw [style=blue-edge] (146.center) to (147.center);
		\draw [bend left=45, looseness=0.50] (136) to (142);
		\draw [bend right=45, looseness=0.50] (135) to (131);
		\draw (142) to (135);
		\draw (136) to (131);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/trialgebra-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=rw] (1) at (5.875, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (8.75, -1) {};
		\node [style=gn] (5) at (3.5, -1) {};
		\node [style=gn] (6) at (3.5, 1) {};
		\node [style=gbox] (7) at (2, 1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (8) at (2, -1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (9) at (7.5, 1) {$\sqrt{\overrightarrow N!}$};
		\node [style=rw] (10) at (6, 1) {};
		\node [style=none] (11) at (8.75, 1) {};
		\node [style=none] (12) at (0.75, 1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=bluedot] (14) at (0.75, 1) {};
		\node [style=bluedot] (15) at (0.75, -1) {};
		\node [style=none] (16) at (10.25, 0) {$=$};
		\node [style=rw] (17) at (18.125, -1) {};
		\node [style=none] (18) at (11.75, -1) {};
		\node [style=none] (19) at (11.75, 1) {};
		\node [style=none] (20) at (19.25, -1) {};
		\node [style=gn] (21) at (15.25, -1) {};
		\node [style=gn] (22) at (15.25, 1) {};
		\node [style=gbox] (23) at (13.75, 1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (24) at (13.75, -1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (25) at (16.75, 1.4) {$\sqrt{\overrightarrow N!}$};
		\node [style=rw] (26) at (18.125, 1) {};
		\node [style=none] (27) at (19.25, 1) {};
		\node [style=none] (28) at (12.5, 1.25) {};
		\node [style=none] (29) at (12.5, -1.25) {};
		\node [style=bluedot] (30) at (12.5, 1) {};
		\node [style=bluedot] (31) at (12.5, -1) {};
		\node [style=gbox] (32) at (16.75, 0.25) {$\sqrt{\overrightarrow N!}$};
		\node [style=none] (33) at (16.25, -0.5) {};
		\node [style=none] (34) at (-1.5, 0.75) {\axref{TA}};
		\node [style=none] (35) at (10.25, 0.75) {\axref{Pcy}};
		\node [style=none] (36) at (20.75, 0) {$=$};
		\node [style=rw] (37) at (26.375, -1) {};
		\node [style=none] (38) at (22.25, -1) {};
		\node [style=none] (39) at (22.25, 1) {};
		\node [style=none] (40) at (27.5, -1) {};
		\node [style=gn] (41) at (24, -1) {};
		\node [style=gn] (42) at (24, 1) {};
		\node [style=rw] (43) at (26.375, 1) {};
		\node [style=none] (44) at (27.5, 1) {};
		\node [style=none] (45) at (23, 1.25) {};
		\node [style=none] (46) at (23, -1.25) {};
		\node [style=bluedot] (47) at (23, 1) {};
		\node [style=bluedot] (48) at (23, -1) {};
		\node [style=none] (49) at (20.75, 0.75) {\axref{S1}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (4.center);
		\draw (3.center) to (6);
		\draw (2.center) to (5);
		\draw (10) to (9);
		\draw (11.center) to (9);
		\draw [style=blue-edge] (12.center) to (13.center);
		\draw [bend left=45, looseness=0.50] (6) to (10);
		\draw [bend right=45, looseness=0.50] (5) to (1);
		\draw (10) to (5);
		\draw (6) to (1);
		\draw (17) to (20.center);
		\draw (19.center) to (22);
		\draw (18.center) to (21);
		\draw [style=blue-edge] (28.center) to (29.center);
		\draw [bend left=45, looseness=0.50] (22) to (26);
		\draw [bend right=45, looseness=0.50] (21) to (17);
		\draw (26) to (27.center);
		\draw [in=15, out=-135, looseness=0.75] (26) to (32);
		\draw [in=60, out=180, looseness=0.75] (32) to (21);
		\draw [in=150, out=0] (33.center) to (17);
		\draw [in=-75, out=180, looseness=0.75] (33.center) to (22);
		\draw (37) to (40.center);
		\draw (39.center) to (42);
		\draw (38.center) to (41);
		\draw [style=blue-edge] (45.center) to (46.center);
		\draw [bend left=45, looseness=0.50] (42) to (43);
		\draw [bend right=45, looseness=0.50] (41) to (37);
		\draw (43) to (41);
		\draw (42) to (37);
		\draw (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/trialgebraAZW.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=rw] (23) at (-1.75, -0.75) {};
		\node [style=none] (24) at (-1, 0.75) {};
		\node [style=none] (25) at (-1, -0.75) {};
		\node [style=none] (26) at (-4, 0.75) {};
		\node [style=gn] (27) at (-3.25, -0.75) {};
		\node [style=gn] (28) at (-3.25, 0.75) {};
		\node [style=rmerge] (29) at (-1.75, 0.75) {};
		\node [style=none] (30) at (-4, -0.75) {};
		\node [style=rw] (31) at (3.25, -0.75) {};
		\node [style=none] (32) at (4, 0.75) {};
		\node [style=none] (33) at (4, -0.75) {};
		\node [style=none] (34) at (1, 0.75) {};
		\node [style=gn] (35) at (1.75, -0.75) {};
		\node [style=gn] (36) at (1.75, 0.75) {};
		\node [style=rw] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (24.center) to (29);
		\draw [style=none] (25.center) to (23);
		\draw [style=none] (28) to (26.center);
		\draw [style=none, bend right=23] (29) to (28);
		\draw [style=none] (27) to (30.center);
		\draw [style=none, bend left=23] (23) to (27);
		\draw (27) to (29);
		\draw (28) to (23);
		\draw [style=none] (32.center) to (37);
		\draw [style=none] (33.center) to (31);
		\draw [style=none] (36) to (34.center);
		\draw [style=none, bend right=23] (37) to (36);
		\draw [style=none] (35) to (38.center);
		\draw [style=none, bend left=23] (31) to (35);
		\draw (35) to (37);
		\draw (36) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/zxw-prime-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-1.5, 1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (0, 0) {$\mathcal{T}_d(D')$};
		\node [style=none] (29) at (-4.5, 0.75) {};
		\node [style=none] (30) at (-4.5, -0.75) {};
		\node [style=none] (31) at (2.5, 0.75) {};
		\node [style=none] (32) at (2.5, -0.75) {};
		\node [style=none] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-1.5, -0.75) {};
		\node [style=none] (35) at (1.5, 0.75) {};
		\node [style=none] (36) at (1.5, -0.75) {};
		\node [style=none] (37) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (38) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (39) at (-3, 1) {};
		\node [style=none] (40) at (-3, -2) {};
		\node [style=bluedot] (41) at (-3, -0.75) {};
		\node [style=bluedot] (42) at (-3, 0.75) {};
		\node [style=none] (43) at (-4, -1.25) {$\scriptstyle N$};
		\node [style=bluedot] (44) at (-3, -1.7) {};
		\node [style=black node] (45) at (-4, -1.7) {};
		\node [style=black node] (46) at (-2, -1.7) {};
		\node [style=none] (47) at (-2, -1.2) {$\scriptstyle N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (25.center);
		\draw (25.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (29.center) to (33.center);
		\draw (30.center) to (34.center);
		\draw (35.center) to (31.center);
		\draw (36.center) to (32.center);
		\draw [style=blue-edge] (39.center) to (40.center);
		\draw (45) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/infinite-zw/zxw-proj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (0, 0) {$\mathcal{T}_d(D)$};
		\node [style=none] (5) at (-4.5, 0.75) {};
		\node [style=none] (6) at (-4.5, -0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (2.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (14) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-3, -2) {};
		\node [style=bluedot] (17) at (-3, -0.75) {};
		\node [style=bluedot] (18) at (-3, 0.75) {};
		\node [style=none] (19) at (-4, -1.25) {$\scriptstyle N$};
		\node [style=bluedot] (23) at (-3, -1.7) {};
		\node [style=black node] (25) at (-4, -1.7) {};
		\node [style=black node] (26) at (-2, -1.7) {};
		\node [style=none] (27) at (-2, -1.2) {$\scriptstyle N$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (9.center);
		\draw (6.center) to (10.center);
		\draw (11.center) to (7.center);
		\draw (12.center) to (8.center);
		\draw [style=blue-edge] (15.center) to (16.center);
		\draw (25) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/MergeTranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=rmerge] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=gn] (7) at (-1.075, 0.25) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=lsplit] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3.25, 1.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=gn] (14) at (3.55, 0.125) {};
		\node [style=none] (15) at (3.25, -0.25) {};
		\node [style=none] (16) at (3.25, -1) {};
		\node [style=gn] (17) at (4.375, 0.25) {};
		\node [style=none] (18) at (1.25, -0.25) {};
		\node [style=none] (19) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.50] (3.center) to (2);
		\draw [in=0, out=-120, looseness=0.50] (2) to (4.center);
		\draw (2) to (1.center);
		\draw [bend left=90] (5.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [in=60, out=180, looseness=0.50] (10.center) to (9);
		\draw [in=180, out=-60, looseness=0.50] (9) to (11.center);
		\draw (9) to (8.center);
		\draw [bend right=90, looseness=1.50] (15.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (16.center) to (10.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RazinsLemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (5, -1.25) {};
		\node [style=gn] (2) at (4, -0.5) {};
		\node [style=lw] (3) at (3, 0.125) {};
		\node [style=gn] (4) at (4, 0.75) {};
		\node [style=black node] (5) at (2, 0.125) {};
		\node [style=lsplit] (7) at (-2.75, 0.875) {};
		\node [style=lsplit] (8) at (-2.75, -0.875) {};
		\node [style=gn] (9) at (-3.75, 0) {};
		\node [style=black node] (10) at (-4.5, 0) {};
		\node [style=none] (11) at (-1.5, -1.5) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-1.875, 0) {};
		\node [style=none] (14) at (-2.25, -0.4) {};
		\node [style=none] (15) at (-2.25, 0.4) {};
		\node [style=none] (16) at (-4.5, 0.5) {$\scriptstyle 1$};
		\node [style=none] (17) at (2, 0.625) {$\scriptstyle 1$};
		\node [style=none] (19) at (5, 0.25) {};
		\node [style=gn] (20) at (-1.875, 0) {};
		\node [style=lw] (21) at (-8.75, 0.875) {};
		\node [style=lw] (22) at (-8.75, -0.875) {};
		\node [style=gn] (23) at (-9.75, 0) {};
		\node [style=black node] (24) at (-10.5, 0) {};
		\node [style=none] (25) at (-7.5, -1.5) {};
		\node [style=none] (26) at (-7.5, 1.5) {};
		\node [style=none] (27) at (-7.875, 0) {};
		\node [style=none] (28) at (-8.25, -0.4) {};
		\node [style=none] (29) at (-8.25, 0.4) {};
		\node [style=none] (30) at (-10.5, 0.5) {$\scriptstyle 1$};
		\node [style=gn] (31) at (-7.875, 0) {};
		\node [style=none] (32) at (-6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-60, out=180, looseness=0.75] (2) to (3);
		\draw [in=180, out=60, looseness=0.75] (3) to (4);
		\draw (5) to (3);
		\draw (10) to (9);
		\draw [in=180, out=-60, looseness=0.75] (8) to (11.center);
		\draw [in=180, out=60, looseness=0.75] (7) to (12.center);
		\draw [in=180, out=-75, looseness=0.75] (9) to (8);
		\draw [in=180, out=75, looseness=0.75] (9) to (7);
		\draw [in=180, out=-60] (7) to (15.center);
		\draw [in=60, out=180] (14.center) to (8);
		\draw [in=-90, out=0] (14.center) to (13.center);
		\draw [in=0, out=90] (13.center) to (15.center);
		\draw [bend right] (2) to (1.center);
		\draw [bend right] (19.center) to (2);
		\draw (24) to (23);
		\draw [in=180, out=-60, looseness=0.75] (22) to (25.center);
		\draw [in=180, out=60, looseness=0.75] (21) to (26.center);
		\draw [in=180, out=-75, looseness=0.75] (23) to (22);
		\draw [in=180, out=75, looseness=0.75] (23) to (21);
		\draw [in=180, out=-60] (21) to (29.center);
		\draw [in=60, out=180] (28.center) to (22);
		\draw [in=-90, out=0] (28.center) to (27.center);
		\draw [in=0, out=90] (27.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RazinsLemmaProof0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.5, 0) {};
		\node [style=none] (1) at (-3.5, 0.5) {$\scriptstyle 1$};
		\node [style=gbox] (2) at (-2, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=gbox] (3) at (1.25, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (4) at (1.25, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gn] (5) at (2.5, -0.75) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=lsplit] (8) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (6.center) to (5);
		\draw [bend left] (7.center) to (5);
		\draw (2) to (8);
		\draw [in=60, out=-180] (3) to (8);
		\draw [in=-60, out=-180] (4) to (8);
		\draw (4) to (5);
		\draw (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RazinsLemmaProof0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (0) at (1, 0.875) {};
		\node [style=lsplit] (1) at (1, -0.875) {};
		\node [style=gn] (2) at (0, 0) {};
		\node [style=black node] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (2.25, -1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (1.875, 0) {};
		\node [style=none] (7) at (1.5, -0.4) {};
		\node [style=none] (8) at (1.5, 0.4) {};
		\node [style=none] (9) at (-0.75, 0.5) {$\scriptstyle 1$};
		\node [style=gn] (10) at (1.875, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2);
		\draw [in=180, out=-60, looseness=0.75] (1) to (4.center);
		\draw [in=180, out=60, looseness=0.75] (0) to (5.center);
		\draw [in=180, out=-75, looseness=0.75] (2) to (1);
		\draw [in=180, out=75, looseness=0.75] (2) to (0);
		\draw [in=180, out=-60] (0) to (8.center);
		\draw [in=60, out=180] (7.center) to (1);
		\draw [in=-90, out=0] (7.center) to (6.center);
		\draw [in=0, out=90] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RazinsLemmaProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (59) at (0, 0.75) {\axref{S1}};
		\node [style=lsplit] (60) at (3.25, 0.875) {};
		\node [style=lsplit] (61) at (3.25, -0.875) {};
		\node [style=gn] (62) at (2.25, 0) {};
		\node [style=black node] (63) at (1.5, 0) {};
		\node [style=none] (64) at (4.5, -1.5) {};
		\node [style=none] (65) at (4.5, 1.5) {};
		\node [style=none] (66) at (4.125, 0) {};
		\node [style=none] (67) at (3.75, -0.4) {};
		\node [style=none] (68) at (3.75, 0.4) {};
		\node [style=none] (69) at (1.5, 0.5) {$\scriptstyle 1$};
		\node [style=gn] (70) at (4.125, 0) {};
		\node [style=gn] (71) at (5, 0) {};
		\node [style=none] (72) at (6.5, 0) {$=$};
		\node [style=gn] (77) at (9, 0) {};
		\node [style=black node] (78) at (8, 0) {};
		\node [style=none] (81) at (17.875, 0) {};
		\node [style=none] (84) at (8, 0.5) {$\scriptstyle 1$};
		\node [style=gn] (85) at (17.875, 0) {};
		\node [style=gn] (86) at (18.75, 0) {};
		\node [style=gbox] (87) at (15, 2.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (88) at (15, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (89) at (11.75, 1.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (90) at (13.25, 1.5) {};
		\node [style=none] (91) at (10.5, 1.5) {};
		\node [style=none] (92) at (19, 2.25) {};
		\node [style=none] (93) at (16.75, 0.75) {};
		\node [style=none] (94) at (16.5, 2.5) {};
		\node [style=none] (95) at (16.5, 0.5) {};
		\node [style=bluedot] (96) at (16.5, 2.25) {};
		\node [style=bluedot] (97) at (16.5, 0.75) {};
		\node [style=gbox] (98) at (15, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (99) at (15, -2.25) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (100) at (11.75, -1.5) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (101) at (13.25, -1.5) {};
		\node [style=none] (102) at (10.5, -1.5) {};
		\node [style=none] (103) at (16.75, -0.75) {};
		\node [style=none] (104) at (19, -2.25) {};
		\node [style=none] (105) at (16.5, -0.5) {};
		\node [style=none] (106) at (16.5, -2.5) {};
		\node [style=bluedot] (107) at (16.5, -0.75) {};
		\node [style=bluedot] (108) at (16.5, -2.25) {};
		\node [style=none] (109) at (5, 1.5) {};
		\node [style=none] (110) at (5, -1.5) {};
		\node [style=none] (111) at (6.5, 0.75) {\lemref{eq:split_def}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (63) to (62);
		\draw [in=180, out=-60, looseness=0.75] (61) to (64.center);
		\draw [in=180, out=60, looseness=0.75] (60) to (65.center);
		\draw [in=180, out=-75, looseness=0.75] (62) to (61);
		\draw [in=180, out=75, looseness=0.75] (62) to (60);
		\draw [in=180, out=-60] (60) to (68.center);
		\draw [in=60, out=180] (67.center) to (61);
		\draw [in=-90, out=0] (67.center) to (66.center);
		\draw [in=0, out=90] (66.center) to (68.center);
		\draw (71) to (70);
		\draw (78) to (77);
		\draw (86) to (85);
		\draw (90) to (89);
		\draw [in=-180, out=60] (90) to (87);
		\draw [in=-60, out=180] (88) to (90);
		\draw (91.center) to (89);
		\draw (92.center) to (87);
		\draw (88) to (93.center);
		\draw [style=blue-edge] (94.center) to (95.center);
		\draw [in=75, out=-180] (91.center) to (77);
		\draw (101) to (100);
		\draw [in=-180, out=60] (101) to (98);
		\draw [in=-60, out=180] (99) to (101);
		\draw (102.center) to (100);
		\draw (103.center) to (98);
		\draw (99) to (104.center);
		\draw [style=blue-edge] (105.center) to (106.center);
		\draw [in=180, out=-75] (77) to (102.center);
		\draw [in=105, out=0] (93.center) to (85);
		\draw [in=0, out=-105] (85) to (103.center);
		\draw (109.center) to (65.center);
		\draw (110.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RazinsLemmaProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$=$};
		\node [style=gn] (1) at (2.5, 0) {};
		\node [style=black node] (2) at (0, 0) {};
		\node [style=none] (4) at (0, 0.5) {$\scriptstyle 1$};
		\node [style=gn] (5) at (5.625, 0) {};
		\node [style=none] (7) at (4.75, 1.5) {};
		\node [style=rn] (11) at (3.75, 1) {};
		\node [style=none] (12) at (8.75, 1.5) {};
		\node [style=none] (14) at (7.25, 1.75) {};
		\node [style=none] (15) at (7.25, -0.25) {};
		\node [style=bluedot] (16) at (7.25, 1.5) {};
		\node [style=bluedot] (17) at (7.25, 0) {};
		\node [style=none] (19) at (4.75, -1.5) {};
		\node [style=gbox] (20) at (1.25, 0) {$\overrightarrow N!$};
		\node [style=rn] (22) at (3.75, -1) {};
		\node [style=none] (24) at (8.75, -1.5) {};
		\node [style=none] (25) at (6.5, 0.25) {};
		\node [style=none] (26) at (6.5, -1.75) {};
		\node [style=bluedot] (27) at (6.5, 0) {};
		\node [style=bluedot] (28) at (6.5, -1.5) {};
		\node [style=gbox] (29) at (5.25, 1.5) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (30) at (5.25, -1.5) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (31) at (8.25, 0) {$\frac{1}{\overrightarrow N!}$};
		\node [style=none] (32) at (4.75, 0.5) {};
		\node [style=none] (33) at (4.75, -0.5) {};
		\node [style=none] (91) at (-1.5, 0.75) {\axref{S1}};
		\node [style=none] (92) at (9.75, 0) {$=$};
		\node [style=black node] (93) at (11.25, 0.25) {};
		\node [style=none] (94) at (11.25, 0.75) {$\scriptstyle 1$};
		\node [style=none] (95) at (17, 1) {};
		\node [style=none] (96) at (19.5, 1) {};
		\node [style=none] (97) at (18, 1.25) {};
		\node [style=none] (98) at (18, -0.25) {};
		\node [style=bluedot] (99) at (18, 1) {};
		\node [style=bluedot] (100) at (18, 0) {};
		\node [style=none] (101) at (15.75, -1) {};
		\node [style=gbox] (102) at (12.5, 0.25) {$\overrightarrow N!$};
		\node [style=none] (103) at (19.5, -1) {};
		\node [style=none] (104) at (17.25, 0.25) {};
		\node [style=none] (105) at (17.25, -1.25) {};
		\node [style=bluedot] (106) at (17.25, 0) {};
		\node [style=bluedot] (107) at (17.25, -1) {};
		\node [style=gbox] (108) at (16, -1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (109) at (19, 0) {$\frac{1}{\overrightarrow N!}$};
		\node [style=none] (110) at (14.75, 1) {};
		\node [style=none] (111) at (16.5, 0) {};
		\node [style=rn] (112) at (13.75, 0.25) {};
		\node [style=gn] (113) at (14.75, -0.25) {};
		\node [style=none] (114) at (9.75, 0.75) {\lemref{lem:square-popping}};
		\node [style=none] (115) at (-1.5, -0.75) {\axref{PZ}};
		\node [style=gbox] (139) at (16.75, 1) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (12.center) to (7.center);
		\draw [style=blue-edge] (14.center) to (15.center);
		\draw [in=75, out=-180] (11) to (1);
		\draw (19.center) to (24.center);
		\draw [style=blue-edge] (25.center) to (26.center);
		\draw [in=180, out=-75] (1) to (22);
		\draw (31) to (5);
		\draw [in=-120, out=0, looseness=0.75] (33.center) to (5);
		\draw [in=0, out=120, looseness=0.75] (5) to (32.center);
		\draw [in=-180, out=60] (11) to (7.center);
		\draw [in=-60, out=180] (19.center) to (22);
		\draw [in=60, out=-180] (33.center) to (22);
		\draw [in=-180, out=-60, looseness=0.75] (11) to (32.center);
		\draw (96.center) to (95.center);
		\draw [style=blue-edge] (97.center) to (98.center);
		\draw (101.center) to (103.center);
		\draw [style=blue-edge] (104.center) to (105.center);
		\draw (111.center) to (109);
		\draw [in=0, out=180, looseness=0.75] (111.center) to (110.center);
		\draw (102) to (93);
		\draw [in=-180, out=-75] (112) to (113);
		\draw [in=-180, out=75] (113) to (95.center);
		\draw [in=180, out=-75] (113) to (101.center);
		\draw [in=75, out=-180] (110.center) to (112);
		\draw (112) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RazinsLemmaProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (74) at (1.5, 0.25) {};
		\node [style=none] (75) at (1.5, 0.75) {$\scriptstyle 1$};
		\node [style=none] (76) at (7, 1) {};
		\node [style=none] (77) at (9, 1) {};
		\node [style=none] (82) at (5.75, -1) {};
		\node [style=gbox] (83) at (2.75, 0.25) {$\overrightarrow N!$};
		\node [style=none] (84) at (9, -1) {};
		\node [style=none] (85) at (7.25, 0.25) {};
		\node [style=none] (86) at (7.25, -1.25) {};
		\node [style=bluedot] (87) at (7.25, 0) {};
		\node [style=bluedot] (88) at (7.25, -1) {};
		\node [style=gbox] (89) at (6, -1) {$\frac{1}{\overrightarrow N!}$};
		\node [style=gbox] (90) at (8.5, 0) {$\frac{1}{\overrightarrow N!}$};
		\node [style=none] (91) at (5, 1) {};
		\node [style=none] (92) at (6.5, 0) {};
		\node [style=rn] (93) at (4, 0.25) {};
		\node [style=gn] (94) at (5, -0.25) {};
		\node [style=none] (113) at (0, 0) {$=$};
		\node [style=none] (114) at (0, 0.75) {\axref{PP}};
		\node [style=none] (116) at (-10.75, 0) {$=$};
		\node [style=black node] (117) at (-9.25, 0.25) {};
		\node [style=none] (118) at (-9.25, 0.75) {$\scriptstyle 1$};
		\node [style=none] (119) at (-3.75, 1) {};
		\node [style=none] (120) at (-1.5, 1) {};
		\node [style=none] (121) at (-3, -1.25) {};
		\node [style=none] (122) at (-3, 0.25) {};
		\node [style=bluedot] (123) at (-3, -1) {};
		\node [style=bluedot] (124) at (-3, 0) {};
		\node [style=none] (125) at (-5, -1) {};
		\node [style=gbox] (126) at (-8, 0.25) {$\overrightarrow N!$};
		\node [style=none] (127) at (-1.5, -1) {};
		\node [style=none] (128) at (-3.5, 0.25) {};
		\node [style=none] (129) at (-3.5, -1.25) {};
		\node [style=bluedot] (130) at (-3.5, 0) {};
		\node [style=bluedot] (131) at (-3.5, -1) {};
		\node [style=gbox] (132) at (-4.75, -1) {$\frac{1}{\overrightarrow N!}$};
		\node [style=gbox] (133) at (-2, 0) {$\frac{1}{\overrightarrow N!}$};
		\node [style=none] (134) at (-5.75, 1) {};
		\node [style=none] (135) at (-4.25, 0) {};
		\node [style=rn] (136) at (-6.75, 0.25) {};
		\node [style=gn] (137) at (-5.75, -0.25) {};
		\node [style=none] (138) at (-10.75, 0.75) {\axref{S1}};
		\node [style=none] (139) at (-10.75, -0.75) {\axref{PZ}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (77.center) to (76.center);
		\draw (82.center) to (84.center);
		\draw [style=blue-edge] (85.center) to (86.center);
		\draw (92.center) to (90);
		\draw [in=0, out=180, looseness=0.75] (92.center) to (91.center);
		\draw (83) to (74);
		\draw [in=-180, out=-75] (93) to (94);
		\draw [in=-180, out=75] (94) to (76.center);
		\draw [in=180, out=-75] (94) to (82.center);
		\draw [in=75, out=-180] (91.center) to (93);
		\draw (93) to (83);
		\draw (120.center) to (119.center);
		\draw [style=blue-edge] (121.center) to (122.center);
		\draw (125.center) to (127.center);
		\draw [style=blue-edge] (128.center) to (129.center);
		\draw (135.center) to (133);
		\draw [in=0, out=180, looseness=0.75] (135.center) to (134.center);
		\draw (126) to (117);
		\draw [in=-180, out=-75] (136) to (137);
		\draw [in=-180, out=75] (137) to (119.center);
		\draw [in=180, out=-75] (137) to (125.center);
		\draw [in=75, out=-180] (134.center) to (136);
		\draw (136) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RazinsLemmaProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (0, 0) {$=$};
		\node [style=black node] (64) at (1.75, 0) {};
		\node [style=none] (65) at (1.75, 0.5) {$\scriptstyle 1$};
		\node [style=gbox] (66) at (3.25, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=gbox] (67) at (6.5, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (68) at (6.5, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gn] (69) at (7.75, -0.75) {};
		\node [style=none] (70) at (9, 0) {};
		\node [style=none] (71) at (9, -1.5) {};
		\node [style=lsplit] (72) at (5, 0) {};
		\node [style=none] (73) at (0, 0.75) {\lemref{eq:split_def}};
		\node [style=none] (84) at (-15.5, 0) {$=$};
		\node [style=gbox] (85) at (-7.25, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (86) at (-7.25, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (87) at (-10.5, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (88) at (-9, 0) {};
		\node [style=none] (89) at (-5.75, 1) {};
		\node [style=none] (90) at (-5.75, -1) {};
		\node [style=bluedot] (91) at (-5.75, 0.75) {};
		\node [style=bluedot] (92) at (-5.75, -0.75) {};
		\node [style=black node] (93) at (-14, 0) {};
		\node [style=none] (94) at (-14, 0.5) {$\scriptstyle 1$};
		\node [style=gbox] (95) at (-12.5, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=gbox] (96) at (-4.25, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (97) at (-4.25, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gn] (98) at (-2.75, -0.75) {};
		\node [style=none] (99) at (-1.5, 0) {};
		\node [style=none] (100) at (-1.5, -1.5) {};
		\node [style=none] (101) at (-15.5, 0.75) {\axref{S1}};
		\node [style=none] (102) at (-15.5, -0.75) {\axref{PZ}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (70.center) to (69);
		\draw [bend left] (71.center) to (69);
		\draw (66) to (72);
		\draw [in=60, out=-180] (67) to (72);
		\draw [in=-60, out=-180] (68) to (72);
		\draw (68) to (69);
		\draw (64) to (66);
		\draw (88) to (87);
		\draw [in=-180, out=60] (88) to (85);
		\draw [in=-60, out=180] (86) to (88);
		\draw [style=blue-edge] (89.center) to (90.center);
		\draw (93) to (87);
		\draw (86) to (98);
		\draw [bend right] (99.center) to (98);
		\draw (96) to (85);
		\draw [bend left] (100.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RazinsLemmaProof6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6.75, 0) {$=$};
		\node [style=black node] (36) at (8.25, 0) {};
		\node [style=none] (37) at (8.25, 0.5) {$\scriptstyle 1$};
		\node [style=gbox] (38) at (11, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (39) at (11, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gn] (40) at (12.25, -0.75) {};
		\node [style=none] (41) at (13.5, 0) {};
		\node [style=none] (42) at (13.5, -1.5) {};
		\node [style=lw] (43) at (9.5, 0) {};
		\node [style=none] (46) at (6.75, 0.75) {\axref{bW1}};
		\node [style=none] (56) at (-1.5, 0) {$=$};
		\node [style=black node] (57) at (0, 0) {};
		\node [style=none] (58) at (0, 0.5) {$\scriptstyle 1$};
		\node [style=gbox] (59) at (2.75, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (60) at (2.75, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gn] (61) at (4, -0.75) {};
		\node [style=none] (62) at (5.25, 0) {};
		\node [style=none] (63) at (5.25, -1.5) {};
		\node [style=lsplit] (64) at (1.25, 0) {};
		\node [style=none] (65) at (-1.5, 0.75) {\lemref{lem:state-phase}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (41.center) to (40);
		\draw [bend left] (42.center) to (40);
		\draw [in=60, out=-180] (38) to (43);
		\draw [in=-60, out=-180] (39) to (43);
		\draw (39) to (40);
		\draw (36) to (43);
		\draw [bend right] (62.center) to (61);
		\draw [bend left] (63.center) to (61);
		\draw [in=60, out=-180] (59) to (64);
		\draw [in=-60, out=-180] (60) to (64);
		\draw (60) to (61);
		\draw (57) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/RazinsLemmaProof8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 0) {$=$};
		\node [style=black node] (1) at (8.75, 0) {};
		\node [style=none] (2) at (8.75, 0.5) {$\scriptstyle 1$};
		\node [style=gn] (3) at (11.25, 0.75) {};
		\node [style=gn] (4) at (11.25, -0.75) {};
		\node [style=none] (5) at (12.5, 0) {};
		\node [style=none] (6) at (12.5, -1.5) {};
		\node [style=lw] (7) at (10, 0) {};
		\node [style=none] (8) at (7.25, 0.75) {\lemref{lem:state-phase}};
		\node [style=none] (9) at (-1.75, 0) {$=$};
		\node [style=black node] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0.5) {$\scriptstyle 1$};
		\node [style=gn] (12) at (4.5, 0.75) {};
		\node [style=gn] (13) at (4.5, -0.75) {};
		\node [style=none] (14) at (5.75, 0) {};
		\node [style=none] (15) at (5.75, -1.5) {};
		\node [style=lw] (16) at (3.25, 0) {};
		\node [style=gbox] (17) at (1.5, 0) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=none] (18) at (-1.75, 0.75) {\axref{iPcy}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (5.center) to (4);
		\draw [bend left] (6.center) to (4);
		\draw [in=60, out=-180] (3) to (7);
		\draw [in=-60, out=180] (4) to (7);
		\draw (1) to (7);
		\draw [bend right] (14.center) to (13);
		\draw [bend left] (15.center) to (13);
		\draw [in=60, out=-180] (12) to (16);
		\draw [in=-60, out=180] (13) to (16);
		\draw (10) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/SquarePopping.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4, 0) {};
		\node [style=gn] (1) at (-2, 0) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=rn] (3) at (-3, 1) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-5, 0) {};
		\node [style=rn] (6) at (-3, -1) {};
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=rn] (17) at (2, 0) {};
		\node [style=gn] (18) at (3.25, 0) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=none] (21) at (5, -1) {};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (24) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (6);
		\draw (3) to (2.center);
		\draw (4.center) to (6);
		\draw (5.center) to (0);
		\draw (1) to (15.center);
		\draw (6) to (1);
		\draw (3) to (1);
		\draw (22.center) to (17);
		\draw [bend left] (18) to (19.center);
		\draw [bend right] (18) to (21.center);
		\draw (17) to (18);
		\draw [in=180, out=60] (17) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/SquarePoppingProof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.5, 0) {};
		\node [style=gn] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=rn] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=rn] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (-1.5, 0) {};
		\node [style=none] (8) at (-0.25, 0) {$=$};
		\node [style=rn] (9) at (22.25, 0) {};
		\node [style=gn] (10) at (23.5, 0) {};
		\node [style=none] (11) at (25.25, 1) {};
		\node [style=none] (12) at (25.25, -1) {};
		\node [style=none] (13) at (21.25, 0) {};
		\node [style=none] (14) at (25.25, 0) {};
		\node [style=gn] (15) at (1.75, -1) {};
		\node [style=gn] (16) at (1.875, 1) {};
		\node [style=rn] (17) at (3.75, 1) {};
		\node [style=none] (18) at (5.5, -1) {};
		\node [style=rn] (19) at (4, -1) {};
		\node [style=hbox] (20) at (2.75, 1) {$D$};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=hbox] (22) at (3.5, -0.5) {$D$};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=none] (24) at (5.5, 1) {};
		\node [style=none] (25) at (1.25, 1.5) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (5.5, 0) {};
		\node [style=none] (28) at (4, 1.5) {};
		\node [style=none] (29) at (6.75, 0) {$=$};
		\node [style=gn] (30) at (9.25, -1) {};
		\node [style=gn] (31) at (9.375, 1) {};
		\node [style=rn] (32) at (11, 1) {};
		\node [style=none] (33) at (12.5, -1) {};
		\node [style=rn] (34) at (11, -1) {};
		\node [style=hbox] (35) at (8.625, 1) {$D$};
		\node [style=none] (36) at (8.25, 1) {};
		\node [style=none] (38) at (7.75, -1) {};
		\node [style=none] (39) at (12.5, 1) {};
		\node [style=none] (40) at (8.25, 1.5) {};
		\node [style=none] (41) at (12.25, 0) {};
		\node [style=none] (42) at (12.5, 0) {};
		\node [style=none] (43) at (11.25, 1.5) {};
		\node [style=none] (44) at (13.75, 0) {$=$};
		\node [style=none] (45) at (16.25, -1) {};
		\node [style=none] (46) at (16.375, 1) {};
		\node [style=none] (47) at (18.5, 1) {};
		\node [style=none] (48) at (19, -1) {};
		\node [style=none] (49) at (18.5, -1) {};
		\node [style=hbox] (50) at (15.875, 1) {$D$};
		\node [style=none] (51) at (15.5, 1) {};
		\node [style=none] (52) at (15, -1) {};
		\node [style=none] (53) at (19, 1) {};
		\node [style=none] (54) at (15.5, 1.5) {};
		\node [style=none] (55) at (18.75, 0) {};
		\node [style=none] (56) at (19, 0) {};
		\node [style=none] (57) at (17.75, 1.5) {};
		\node [style=rn] (58) at (17, 0) {};
		\node [style=gn] (59) at (17.75, 0) {};
		\node [style=none] (60) at (20.25, 0) {$=$};
		\node [style=none] (61) at (-0.25, 0.75) {\lemref{xdualiserlm}};
		\node [style=none] (62) at (20.25, 0.75) {\lemref{xdualiserlm}};
		\node [style=none] (63) at (6.75, 0.75) {\lemref{dboxgcopylm}};
		\node [style=none] (64) at (13.75, 0.75) {\axref{B2}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0);
		\draw (0) to (6);
		\draw (3) to (2.center);
		\draw (4.center) to (6);
		\draw (5.center) to (0);
		\draw (1) to (7.center);
		\draw (6) to (1);
		\draw (3) to (1);
		\draw (13.center) to (9);
		\draw [bend left] (10) to (11.center);
		\draw [bend right] (10) to (12.center);
		\draw (9) to (10);
		\draw [in=180, out=60] (9) to (14.center);
		\draw (17) to (15);
		\draw (15) to (19);
		\draw (18.center) to (19);
		\draw (19) to (16);
		\draw (16) to (17);
		\draw (21.center) to (16);
		\draw (23.center) to (15);
		\draw (24.center) to (17);
		\draw [in=-180, out=-180, looseness=1.25] (25.center) to (21.center);
		\draw (25.center) to (28.center);
		\draw [in=-180, out=0, looseness=0.75] (28.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (32) to (30);
		\draw (30) to (34);
		\draw (33.center) to (34);
		\draw (34) to (31);
		\draw (31) to (32);
		\draw (36.center) to (31);
		\draw (38.center) to (30);
		\draw (39.center) to (32);
		\draw [in=-180, out=-180, looseness=1.25] (40.center) to (36.center);
		\draw (40.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (43.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (48.center) to (49.center);
		\draw (51.center) to (46.center);
		\draw (52.center) to (45.center);
		\draw (53.center) to (47.center);
		\draw [in=-180, out=-180, looseness=1.25] (54.center) to (51.center);
		\draw (54.center) to (57.center);
		\draw [in=-180, out=0, looseness=0.75] (57.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw [in=-180, out=60, looseness=0.50] (59) to (47.center);
		\draw [in=-180, out=-60, looseness=0.50] (59) to (49.center);
		\draw (58) to (59);
		\draw [in=120, out=0, looseness=0.50] (46.center) to (58);
		\draw [in=0, out=-120, looseness=0.50] (58) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/WTranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=rw] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-3.75, 0) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=gn] (7) at (-1.075, 0.25) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=lw] (9) at (2.5, 1) {};
		\node [style=none] (10) at (3.25, 1.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=gn] (12) at (3.55, 0.125) {};
		\node [style=none] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=gn] (15) at (4.375, 0.25) {};
		\node [style=none] (16) at (1.25, -0.25) {};
		\node [style=none] (17) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=0.50] (3.center) to (2);
		\draw [in=0, out=-120, looseness=0.50] (2) to (4.center);
		\draw (2) to (1.center);
		\draw [bend left=90] (5.center) to (1.center);
		\draw (6.center) to (5.center);
		\draw [in=60, out=180, looseness=0.50] (10.center) to (9);
		\draw [in=180, out=-60, looseness=0.50] (9) to (11.center);
		\draw (9) to (8.center);
		\draw [bend right=90, looseness=1.50] (13.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (14.center) to (10.center);
		\draw (16.center) to (13.center);
		\draw (17.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/state-phase-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (2) at (-2.5, 0) {$\vec a$};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (7) at (14.5, 0) {};
		\node [style=none] (8) at (13.5, 1) {$a_k$};
		\node [style={rn_phase}] (9) at (1.75, 0) {$K_{-k}$};
		\node [style=gn] (11) at (3.25, 0) {};
		\node [style=none] (12) at (4.5, 0) {};
		\node [style=gbox] (13) at (4, 0.75) {$\vec a$};
		\node [style=none] (14) at (6, 0) {$=$};
		\node [style={rn_phase}] (15) at (7.75, 0) {$K_{-k}$};
		\node [style=none] (17) at (9.75, 0) {};
		\node [style=gbox] (18) at (9.25, 1) {$\vec a$};
		\node [style={rn_phase}] (19) at (7.75, 1) {$K_{-k}$};
		\node [style=none] (20) at (11, 0) {$=$};
		\node [style=none] (21) at (6, 0.75) {\axref{K0}};
		\node [style=none] (22) at (0, 0.75) {\axref{S1}};
		\node [style={rn_phase}] (25) at (12.75, 0) {$K_{-k}$};
		\node [style={rn_phase}] (26) at (-4, 0) {$K_{-k}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (11) to (12.center);
		\draw (11) to (9);
		\draw (11) to (13);
		\draw (19) to (18);
		\draw (17.center) to (15);
		\draw (2) to (26);
		\draw (7.center) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/state-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black node] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-3.25, 0.5) {$\scriptstyle k$};
		\node [style=gbox] (2) at (-2.25, 0) {$\vec a$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=black node] (5) at (2.25, 0) {};
		\node [style=none] (6) at (2.25, 0.5) {$\scriptstyle k$};
		\node [style=none] (8) at (3.5, 0) {};
		\node [style=none] (9) at (1.25, 0) {$a_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3.center);
		\draw (2) to (0);
		\draw (8.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=rw] (4) at (-2, 0) {};
		\node [style=none] (5) at (-3, -0.625) {};
		\node [style=none] (6) at (-3.5, -0.625) {};
		\node [style=black node] (7) at (-3, 0.625) {};
		\node [style=none] (8) at (-3, 1.125) {$\scriptstyle n$};
		\node [style=black node] (9) at (2.25, 0) {};
		\node [style=black node] (10) at (3.5, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (4.75, 0) {};
		\node [style=none] (13) at (2.25, 0.5) {$\scriptstyle 0$};
		\node [style=none] (14) at (3.5, 0.5) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (4);
		\draw (6.center) to (5.center);
		\draw [in=0, out=120, looseness=0.75] (4) to (7);
		\draw (12.center) to (10);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemmas/wunit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=lw] (4) at (-2.5, 0) {};
		\node [style=none] (5) at (-1.5, 0.625) {};
		\node [style=none] (6) at (-1, 0.625) {};
		\node [style=black node] (7) at (-1.5, -0.625) {};
		\node [style=none] (8) at (-1.5, -0.25) {$\scriptstyle 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [in=180, out=60, looseness=0.75] (4) to (5.center);
		\draw (3.center) to (4);
		\draw (6.center) to (5.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/effect-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=black node] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2, 0.5) {$\scriptstyle n$};
		\node [style=none] (3) at (5.25, 0) {$=$};
		\node [style={rn_phase}] (4) at (8.125, 0) {$K_{n}$};
		\node [style=none] (5) at (6.5, 0) {};
		\node [style=none] (6) at (0, 0) {$\xmapsto{T_d}$};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (3.75, 0.5) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (11) at (3.75, 0.5) {};
		\node [style={rn_phase}] (14) at (2.875, 0.5) {$K_{-n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (5.center);
		\draw (8.center) to (10.center);
		\draw [bend left=90, looseness=1.75] (9.center) to (10.center);
		\draw (14) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/merge-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.75, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (1) at (-0.75, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (2) at (2.5, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (3) at (1, 0) {};
		\node [style=none] (4) at (4.25, 0) {};
		\node [style=none] (5) at (-3.25, -0.75) {};
		\node [style=none] (6) at (-3.25, 0.75) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=bluedot] (9) at (-2.25, -0.75) {};
		\node [style=bluedot] (10) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw [in=-120, out=0] (0) to (3);
		\draw [in=0, out=120] (3) to (1);
		\draw (2) to (4.center);
		\draw (0) to (5.center);
		\draw (6.center) to (1);
		\draw [style=blue-edge] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 1.05) {};
		\node [style=none] (1) at (3.25, -1.95) {};
		\node [style=bluedot] (2) at (3.25, 0.8) {};
		\node [style=bluedot] (3) at (3.25, -1.7) {};
		\node [style=bluedot] (4) at (3.25, -0.7) {};
		\node [style=none] (5) at (1.5, -0.7) {};
		\node [style=none] (6) at (1.5, 0.8) {};
		\node [style=none] (7) at (5, 0.8) {};
		\node [style=none] (8) at (5, -0.7) {};
		\node [style=black node] (9) at (2.25, -1.7) {};
		\node [style=black node] (10) at (4.25, -1.7) {};
		\node [style=none] (11) at (2.25, -1.2) {$\scriptstyle d - n$};
		\node [style=none] (12) at (4.25, -1.2) {$\scriptstyle d - n$};
		\node [style=none] (13) at (2.25, 0.3) {$\vdots$};
		\node [style=none] (14) at (4.25, 0.3) {$\vdots$};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-3, -1.25) {};
		\node [style=bluedot] (17) at (-3, -0.75) {};
		\node [style=bluedot] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (-4.5, 0.75) {};
		\node [style=none] (21) at (-4.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-1.5, 0.75) {};
		\node [style=none] (28) at (-4, 0.25) {$\vdots$};
		\node [style=none] (29) at (-2, 0.25) {$\vdots$};
		\node [style=none] (30) at (0, 0) {$:=$};
		\node [style=none] (31) at (-3, -1.5) {$\scriptstyle n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (9) to (10);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [style=blue-edge] (15.center) to (16.center);
		\draw (20.center) to (23.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-spider-commute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.5) {};
		\node [style=gn] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-4.5, 0.25) {};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-3.5, 1.25) {};
		\node [style=none] (9) at (-3.5, -0.75) {};
		\node [style=bluedot] (10) at (-3.5, -0.5) {};
		\node [style=bluedot] (11) at (-3.5, 1) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (-4.25, -0.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (14) at (-1.5, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (15) at (-4.25, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-1.5, -0.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (18) at (4.5, -0.5) {};
		\node [style=gn] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (4.5, -1.25) {};
		\node [style=none] (21) at (1.25, 0.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (4.5, 0.25) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (3.5, 1.25) {};
		\node [style=none] (27) at (3.5, -0.75) {};
		\node [style=bluedot] (28) at (3.5, -0.5) {};
		\node [style=bluedot] (29) at (3.5, 1) {};
		\node [style=none] (30) at (4.25, -0.75) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (31) at (1.5, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (32) at (4.25, 0) {\scalebox{.6}{$\vdots$}};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (1.5, -0.75) {\scalebox{.6}{$\vdots$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1);
		\draw [in=-135, out=0, looseness=0.75] (2.center) to (1);
		\draw [in=180, out=-60] (1) to (4.center);
		\draw [in=-180, out=60] (1) to (3.center);
		\draw [in=135, out=0, looseness=0.75] (5.center) to (1);
		\draw (6.center) to (7.center);
		\draw [style=blue-edge] (8.center) to (9.center);
		\draw (1) to (16.center);
		\draw [in=0, out=180] (18.center) to (19);
		\draw [in=-45, out=180, looseness=0.75] (20.center) to (19);
		\draw [in=0, out=-120] (19) to (22.center);
		\draw [in=0, out=120] (19) to (21.center);
		\draw [in=45, out=180, looseness=0.75] (23.center) to (19);
		\draw (24.center) to (25.center);
		\draw [style=blue-edge] (26.center) to (27.center);
		\draw (19) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-split-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=bluedot] (2) at (-3.25, -0.5) {};
		\node [style=bluedot] (3) at (-3.25, 1) {};
		\node [style=lsplit] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1.5, -1.125) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-1.25, 0.125) {};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (3.5, -1.375) {};
		\node [style=bluedot] (15) at (3.5, -1.125) {};
		\node [style=bluedot] (16) at (3.5, 1) {};
		\node [style=lsplit] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (3, 0.125) {};
		\node [style=none] (22) at (3, -1.125) {};
		\node [style=none] (23) at (4.25, 0.125) {};
		\node [style=none] (24) at (4.25, -1.125) {};
		\node [style=bluedot] (25) at (3.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4);
		\draw [in=-180, out=60, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (9.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw [style=blue-edge] (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17);
		\draw [in=-180, out=60, looseness=0.75] (17) to (21.center);
		\draw [in=180, out=-60, looseness=0.75] (17) to (22.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-square.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=bluedot] (2) at (-3.25, -0.75) {};
		\node [style=bluedot] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-4.25, -0.75) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-2.25, -1) {};
		\node [style=bluedot] (8) at (-2.25, -0.75) {};
		\node [style=bluedot] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.25, 0.75) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (13) at (2.25, -1) {};
		\node [style=bluedot] (14) at (2.25, -0.75) {};
		\node [style=bluedot] (15) at (2.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (3.25, 0.75) {};
		\node [style=none] (19) at (3.25, -0.75) {};
		\node [style=none] (20) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw [style=blue-edge] (6.center) to (7.center);
		\draw [style=blue-edge] (12.center) to (13.center);
		\draw (5.center) to (11.center);
		\draw (4.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=bluedot] (2) at (-2, -0.75) {};
		\node [style=bluedot] (3) at (-2, 0.75) {};
		\node [style=none] (5) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style={rn_phase}] (27) at (-3, 0.75) {$K_j$};
		\node [style=none] (28) at (3.5, 0.75) {};
		\node [style={rn_phase}] (29) at (2.25, 0.75) {$K_j$};
		\node [style=gbox] (30) at (2.25, -0.75) {$\vec{1}_j$};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (3.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (26.center) to (5.center);
		\draw (27) to (7.center);
		\draw (29) to (28.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-w-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1.25) {};
		\node [style=none] (1) at (-3.25, -0.75) {};
		\node [style=bluedot] (2) at (-3.25, -0.5) {};
		\node [style=bluedot] (3) at (-3.25, 1) {};
		\node [style=lw] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-4.25, -0.5) {};
		\node [style=none] (6) at (-4.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1.5, -1.125) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (-1.25, 0.125) {};
		\node [style=none] (12) at (-1.25, -1.125) {};
		\node [style=none] (13) at (3.5, 1.25) {};
		\node [style=none] (14) at (3.5, -1.375) {};
		\node [style=bluedot] (15) at (3.5, -1.125) {};
		\node [style=bluedot] (16) at (3.5, 1) {};
		\node [style=lw] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (4.25, 1) {};
		\node [style=none] (21) at (3, 0.125) {};
		\node [style=none] (22) at (3, -1.125) {};
		\node [style=none] (23) at (4.25, 0.125) {};
		\node [style=none] (24) at (4.25, -1.125) {};
		\node [style=bluedot] (25) at (3.5, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4);
		\draw [in=-180, out=60, looseness=0.75] (4) to (8.center);
		\draw [in=180, out=-60, looseness=0.75] (4) to (9.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw [style=blue-edge] (13.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17);
		\draw [in=-180, out=60, looseness=0.75] (17) to (21.center);
		\draw [in=180, out=-60, looseness=0.75] (17) to (22.center);
		\draw (23.center) to (21.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-zxw-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=bluedot] (20) at (0, 1) {};
		\node [style=bluedot] (21) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projector-zxw-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (7) at (-2.875, 0) {$\minu \frac{\overrightarrow N}{d}$};
		\node [style=lw] (8) at (-1.5, 0) {};
		\node [style=rtriang] (9) at (0.5, 0.625) {};
		\node [style=rtriang] (10) at (0.5, -0.625) {};
		\node [style=rtriang] (11) at (0.5, 0) {};
		\node [style=rn] (13) at (1.5, 0) {};
		\node [style=gbox] (15) at (-0.375, 0) {$\overrightarrow{\minu 1}$};
		\node [style=gn] (21) at (3, 1) {};
		\node [style=gn] (22) at (3, -1) {};
		\node [style=none] (23) at (4.5, 1) {};
		\node [style=none] (24) at (4.5, -1) {};
		\node [style=none] (25) at (-4.5, 1) {};
		\node [style=none] (26) at (-4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (7);
		\draw [in=-45, out=-180] (10) to (8);
		\draw [in=45, out=-180] (9) to (8);
		\draw [in=180, out=0] (15) to (11);
		\draw [in=0, out=180, looseness=0.75] (15) to (8);
		\draw (13) to (11);
		\draw (23.center) to (21);
		\draw (24.center) to (22);
		\draw [in=180, out=0] (25.center) to (21);
		\draw (26.center) to (22);
		\draw [in=45, out=-150] (21) to (13);
		\draw [in=0, out=165] (22) to (10);
		\draw [in=315, out=150] (22) to (13);
		\draw [in=0, out=-165] (21) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/projectors-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-3.75, 0.5) {$\vdots$};
		\node [style=none] (7) at (-1.75, 0.5) {$\vdots$};
		\node [style=none] (8) at (-5, -0.125) {$m$};
		\node [style=none] (10) at (4.875, 1.25) {};
		\node [style=none] (11) at (4.875, -0.75) {};
		\node [style=none] (12) at (3.625, 1) {};
		\node [style=none] (13) at (6.375, 1) {};
		\node [style=none] (14) at (6.375, -0.5) {};
		\node [style=none] (15) at (3.625, -0.5) {};
		\node [style=none] (16) at (3.875, 0.5) {$\vdots$};
		\node [style=none] (17) at (6.375, 0.5) {$\vdots$};
		\node [style=gn] (19) at (6.375, 1) {};
		\node [style=gn] (20) at (6.375, -0.5) {};
		\node [style=rn] (21) at (7.875, -1) {};
		\node [style=none] (22) at (9.875, 1) {};
		\node [style=none] (23) at (9.875, -0.5) {};
		\node [style=none] (24) at (3.625, -1.75) {};
		\node [style=gn] (25) at (9.375, -1) {};
		\node [style=none] (26) at (8.625, -0.75) {};
		\node [style=none] (27) at (8.625, -2) {};
		\node [style=none] (28) at (9.875, -1.75) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=bluedot] (32) at (-2.75, 1) {};
		\node [style=bluedot] (33) at (-2.75, -0.5) {};
		\node [style=bluedot] (34) at (-2.75, -1.25) {};
		\node [style=none] (35) at (-4.375, 1.125) {};
		\node [style=none] (36) at (-4.375, -1.35) {};
		\node [style=none] (39) at (2, 0.25) {$m \minu 1$};
		\node [style=none] (40) at (3.25, 1.125) {};
		\node [style=none] (41) at (3.25, -0.6) {};
		\node [style=none] (42) at (9.625, 0.5) {$\vdots$};
		\node [style=bluedot] (43) at (4.875, 1) {};
		\node [style=bluedot] (44) at (4.875, -0.5) {};
		\node [style=bluedot] (45) at (8.625, -1) {};
		\node [style=bluedot] (46) at (8.625, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue-edge] (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [style=blue-edge] (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (19) to (22.center);
		\draw (20) to (23.center);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw [style=blue-edge] (26.center) to (27.center);
		\draw (21) to (25);
		\draw (24.center) to (28.center);
		\draw (31.center) to (30.center);
		\draw [style=braceedge] (36.center) to (35.center);
		\draw [style=braceedge] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/split-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (9) at (2.25, 0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (10) at (2.25, -0.75) {$\frac{1}{\sqrt{\overrightarrow N!}}$};
		\node [style=gbox] (11) at (-1, 0) {$\sqrt{\overrightarrow N!}$};
		\node [style=rn] (12) at (0.5, 0) {};
		\node [style=none] (13) at (-2.75, 0) {};
		\node [style=none] (16) at (4.75, 0.75) {};
		\node [style=none] (17) at (4.75, -0.75) {};
		\node [style=none] (18) at (3.75, 1) {};
		\node [style=none] (19) at (3.75, -1) {};
		\node [style=bluedot] (20) at (3.75, 0.75) {};
		\node [style=bluedot] (21) at (3.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (11);
		\draw [in=-180, out=60] (12) to (9);
		\draw [in=-60, out=180] (10) to (12);
		\draw (13.center) to (11);
		\draw (16.center) to (9);
		\draw (10) to (17.center);
		\draw [style=blue-edge] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/state-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0) {};
		\node [style=black node] (1) at (-3, 0) {};
		\node [style=none] (2) at (-3, 0.5) {$\scriptstyle n$};
		\node [style=none] (3) at (0, 0) {$\xmapsto{T_d}$};
		\node [style={rn_phase}] (4) at (2.125, 0) {$K_{-n}$};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (4.75, 0) {$=$};
		\node [style={rn_phase}] (7) at (7.125, 0.5) {$K_{n}$};
		\node [style=none] (8) at (8, -0.5) {};
		\node [style=none] (9) at (6.25, 0.5) {};
		\node [style=none] (10) at (6.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (4) to (5.center);
		\draw (8.center) to (10.center);
		\draw [bend right=90, looseness=1.75] (9.center) to (10.center);
		\draw (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qpath/truncated/truncated-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=lsplit] (24) at (2.75, 0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1, 0.75) {};
		\node [style=rmerge] (27) at (4.75, 0.75) {};
		\node [style=none] (28) at (0, 0) {$=$};
		\node [style=rmerge] (29) at (4.75, -0.75) {};
		\node [style=lsplit] (30) at (2.75, -0.75) {};
		\node [style=lsplit] (31) at (-2.125, 0) {};
		\node [style=none] (32) at (-1.25, -0.75) {};
		\node [style=none] (33) at (-1.25, 0.75) {};
		\node [style=rmerge] (34) at (-3.875, 0) {};
		\node [style=none] (35) at (-4.75, -0.75) {};
		\node [style=none] (36) at (-4.75, 0.75) {};
		\node [style=none] (37) at (-5, 0.75) {};
		\node [style=none] (38) at (-5, -0.75) {};
		\node [style=none] (39) at (5.75, -0.75) {};
		\node [style=none] (40) at (5.75, 0.75) {};
		\node [style=none] (41) at (-1, 0.75) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (1.75, 1) {};
		\node [style=none] (44) at (1.75, -1) {};
		\node [style=bluedot] (45) at (1.75, 0.75) {};
		\node [style=bluedot] (46) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (25.center) to (30);
		\draw [style=none] (26.center) to (24);
		\draw [style=none, bend right=23] (30) to (29);
		\draw [style=none, bend left=23] (24) to (27);
		\draw (27) to (30);
		\draw (29) to (24);
		\draw [in=45, out=180, looseness=0.75] (33.center) to (31);
		\draw [in=180, out=-45, looseness=0.75] (31) to (32.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw [in=135, out=0, looseness=0.75] (36.center) to (34);
		\draw [in=0, out=-135, looseness=0.75] (34) to (35.center);
		\draw [style=none] (34) to (31);
		\draw (41.center) to (33.center);
		\draw (42.center) to (32.center);
		\draw (39.center) to (29);
		\draw (27) to (40.center);
		\draw [style=blue-edge] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

